MAEB: Massive Audio Embedding Benchmark

We introduce the Massive Audio Embedding Benchmark (MAEB), a large-scale benchmark covering 30 tasks across speech, music, environmental sounds, and cross-modal audio-text reasoning in 100+ languages. We evaluate 50+ models and find that no single model dominates across all tasks: contrastive audio-text models excel at environmental sound classification (e.g., ESC50) but score near random on multilingual speech tasks (e.g., SIB-FLEURS), while speech-pretrained models show the opposite pattern. Clustering remains challenging for all models, with even the best-performing model achieving only modest results. We observe that models excelling on acoustic understanding often perform poorly on linguistic tasks, and vice versa. We also show that the performance of audio encoders on MAEB correlates highly with their performance when used in audio large language models. MAEB is derived from MAEB+, a collection of 98 tasks. MAEB is designed to maintain task diversity while reducing evaluation cost, and it integrates into the MTEB ecosystem for unified evaluation across text, image, and audio modalities. We release MAEB and all 98 tasks along with code and a leaderboard at https://github.com/embeddings-benchmark/mteb.

==> (inline-0) <==
\begin{tabular}{@{}lcccccccccccc@{}}
\toprule
Model & cs & de & en & es & fr & it & ko & nl & pl & pt & ru & zh \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 72.3 & \textbf{91.5} & 98.1 & \textbf{97.9} & 97.4 & 84.2 & 92.9 & \textbf{94.2} & 68.7 & \textbf{82.5} & \textbf{95.6} & 97.8 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 72.5 & 89.8 & \textbf{98.5} & 96.9 & \textbf{97.4} & \textbf{84.8} & \textbf{93.2} & 92.1 & 67.6 & 81.0 & 95.2 & \textbf{98.2} \\
facebook/seamless-m4t-v2-large & \textbf{92.3} & 89.4 & 89.2 & 92.0 & 90.4 & 78.9 & 90.5 & 90.2 & 67.8 & 63.4 & 90.4 & 93.0 \\
facebook/mms-1b-fl102 & 77.0 & 78.4 & 77.0 & 76.8 & 75.3 & 71.8 & 70.3 & 78.7 & \textbf{69.8} & 66.2 & 66.6 & 71.3 \\
facebook/mms-1b-all & 64.3 & 54.7 & 58.5 & 46.1 & 62.0 & 51.1 & 69.9 & 64.2 & 47.3 & 53.5 & 54.0 & 76.9 \\
facebook/mms-1b-l1107 & 55.6 & 57.4 & 64.0 & 58.2 & 63.1 & 51.9 & 44.8 & 56.7 & 43.8 & 46.5 & 52.9 & 37.6 \\
openai/whisper-medium & 50.5 & 53.0 & 48.3 & 57.6 & 44.9 & 48.3 & 53.2 & 54.1 & 43.8 & 47.8 & 47.3 & 47.4 \\
speechbrain/m-ctc-t-large & 49.8 & 53.7 & 52.9 & 43.0 & 60.3 & 46.8 & 30.1 & 41.7 & 30.6 & 32.9 & 47.5 & 45.6 \\
openai/whisper-small & 35.9 & 38.0 & 35.6 & 40.9 & 36.7 & 35.5 & 38.4 & 40.4 & 29.2 & 35.9 & 37.5 & 39.4 \\
openai/whisper-large-v3 & 34.3 & 31.2 & 31.9 & 30.9 & 34.5 & 32.8 & 40.2 & 38.1 & 24.9 & 33.1 & 31.2 & 31.4 \\
openai/whisper-base & 30.5 & 35.2 & 29.6 & 35.4 & 26.0 & 31.2 & 29.4 & 29.5 & 26.3 & 31.0 & 23.9 & 28.3 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 27.5 & 21.9 & 42.1 & 22.6 & 31.2 & 20.0 & 21.3 & 28.3 & 19.9 & 25.0 & 25.2 & 28.5 \\
openai/whisper-tiny & 24.6 & 28.3 & 31.3 & 25.3 & 23.4 & 27.2 & 25.3 & 28.1 & 21.9 & 26.5 & 18.7 & 21.5 \\
Qwen/Qwen2-Audio-7B & 20.9 & 28.5 & 25.5 & 22.0 & 28.0 & 28.0 & 27.5 & 27.4 & 20.7 & 27.2 & 20.4 & 16.9 \\
facebook/data2vec-audio-large-960h & 26.1 & 17.2 & 47.8 & 17.1 & 18.4 & 22.4 & 14.4 & 22.9 & 22.6 & 22.2 & 20.2 & 13.5 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 23.9 & 20.5 & 27.4 & 20.4 & 25.1 & 16.7 & 19.4 & 26.8 & 15.8 & 21.4 & 20.4 & 22.9 \\
microsoft/speecht5\_multimodal & 19.2 & 20.1 & 41.9 & 14.2 & 17.8 & 14.1 & 16.9 & 24.9 & 12.8 & 18.0 & 17.6 & 15.5 \\
asapp/sew-d-tiny-100k-ft-ls100h & 19.0 & 18.5 & 26.0 & 10.1 & 14.3 & 16.2 & 18.9 & 20.6 & 15.8 & 18.4 & 13.5 & 14.7 \\
facebook/hubert-large-ls960-ft & 15.8 & 14.1 & 35.6 & 11.5 & 15.6 & 13.9 & 14.5 & 15.8 & 15.1 & 17.7 & 13.2 & 14.5 \\
facebook/data2vec-audio-base-960h & 15.5 & 10.6 & 37.5 & 13.2 & 16.0 & 13.9 & 13.8 & 17.4 & 17.3 & 12.9 & 11.5 & 11.3 \\
OpenMuQ/MuQ-MuLan-large & 17.2 & 16.5 & 18.9 & 13.8 & 22.1 & 11.2 & 19.9 & 13.3 & 9.6 & 14.9 & 12.1 & 18.7 \\
facebook/wav2vec2-base-960h & 16.9 & 11.9 & 23.1 & 11.7 & 16.0 & 13.8 & 12.2 & 12.1 & 11.2 & 17.0 & 11.7 & 12.8 \\
facebook/wav2vec2-xls-r-2b & 13.9 & 14.1 & 15.2 & 8.8 & 13.2 & 15.7 & 12.5 & 16.8 & 11.7 & 19.7 & 9.7 & 12.3 \\
microsoft/wavlm-large & 14.1 & 12.1 & 20.8 & 10.1 & 11.5 & 12.1 & 13.5 & 14.7 & 14.9 & 14.6 & 10.8 & 12.4 \\
microsoft/wavlm-base-sv & 11.5 & 14.2 & 21.8 & 9.9 & 11.1 & 13.6 & 12.0 & 14.1 & 14.4 & 13.4 & 12.1 & 12.2 \\
microsoft/wavlm-base-sd & 11.5 & 14.2 & 21.8 & 9.9 & 11.1 & 13.6 & 12.0 & 14.1 & 14.4 & 13.4 & 12.1 & 12.2 \\
microsoft/wavlm-base & 11.5 & 14.2 & 21.8 & 9.9 & 11.1 & 13.6 & 12.0 & 14.1 & 14.4 & 13.4 & 12.1 & 12.2 \\
facebook/hubert-base-ls960 & 13.9 & 14.4 & 15.5 & 9.9 & 13.2 & 12.5 & 11.2 & 12.8 & 11.0 & 14.4 & 11.7 & 10.4 \\
facebook/wav2vec2-xls-r-1b & 12.0 & 14.2 & 13.3 & 9.1 & 12.4 & 14.1 & 12.7 & 12.5 & 10.0 & 18.0 & 10.9 & 10.2 \\
lyrebird/wav2clip & 9.8 & 14.2 & 16.0 & 13.2 & 15.2 & 12.6 & 12.7 & 10.2 & 7.8 & 16.4 & 8.9 & 9.2 \\
microsoft/wavlm-base-plus-sv & 11.9 & 10.3 & 12.8 & 8.6 & 12.2 & 11.9 & 11.8 & 11.0 & 14.4 & 14.6 & 10.0 & 11.8 \\
microsoft/wavlm-base-plus & 11.9 & 10.3 & 12.8 & 8.6 & 12.2 & 11.9 & 11.8 & 11.0 & 14.4 & 14.6 & 10.0 & 11.8 \\
microsoft/wavlm-base-plus-sd & 11.9 & 10.3 & 12.8 & 8.6 & 12.2 & 11.9 & 11.8 & 11.0 & 14.4 & 14.6 & 10.0 & 11.8 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 13.1 & 11.9 & 15.9 & 8.8 & 9.8 & 11.8 & 9.5 & 9.9 & 10.3 & 12.9 & 14.3 & 9.4 \\
asapp/sew-d-mid-400k-ft-ls100h & 12.7 & 11.9 & 15.4 & 9.3 & 10.6 & 11.1 & 8.6 & 10.6 & 9.6 & 13.9 & 9.7 & 10.8 \\
microsoft/unispeech-sat-base-100h-libri-ft & 8.9 & 7.4 & 16.0 & 8.6 & 12.2 & 9.6 & 9.6 & 8.1 & 9.3 & 13.7 & 7.6 & 8.4 \\
facebook/wav2vec2-large & 11.2 & 11.3 & 11.6 & 9.1 & 8.4 & 9.3 & 8.9 & 9.3 & 9.1 & 14.1 & 7.6 & 9.0 \\
laion/clap-htsat-unfused & 9.6 & 11.0 & 9.3 & 5.1 & 10.2 & 9.8 & 9.3 & 9.5 & 11.6 & 12.6 & 9.8 & 7.2 \\
facebook/wav2vec2-base & 9.8 & 10.5 & 10.1 & 6.8 & 9.5 & 10.5 & 9.0 & 9.2 & 9.4 & 13.7 & 9.1 & 6.2 \\
facebook/wav2vec2-xls-r-300m & 9.6 & 8.3 & 10.5 & 7.8 & 8.3 & 10.2 & 7.4 & 7.9 & 8.5 & 15.2 & 8.5 & 9.0 \\
laion/clap-htsat-fused & 8.9 & 10.5 & 10.3 & 8.8 & 6.7 & 9.3 & 8.9 & 9.2 & 12.3 & 13.1 & 5.4 & 7.2 \\
speechbrain/cnn14-esc50 & 8.4 & 8.3 & 10.8 & 8.4 & 7.8 & 8.5 & 6.8 & 10.2 & 8.7 & 13.7 & 7.8 & 8.8 \\
facebook/encodec\_24khz & 9.2 & 8.7 & 8.6 & 8.2 & 9.7 & 8.2 & 8.1 & 8.1 & 10.9 & 9.6 & 6.3 & 10.0 \\
laion/larger\_clap\_music & 8.2 & 9.2 & 9.6 & 8.2 & 8.0 & 9.2 & 9.6 & 8.9 & 8.9 & 9.9 & 7.8 & 6.8 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 8.0 & 8.5 & 7.8 & 5.8 & 8.5 & 10.1 & 7.4 & 7.5 & 6.8 & 15.2 & 6.7 & 7.6 \\
facebook/wav2vec2-large-xlsr-53 & 7.5 & 7.9 & 7.4 & 9.3 & 8.7 & 6.9 & 7.3 & 8.7 & 9.1 & 8.1 & 5.0 & 10.3 \\
laion/larger\_clap\_general & 6.4 & 12.1 & 8.1 & 6.0 & 7.6 & 10.6 & 6.3 & 8.0 & 8.2 & 11.8 & 5.0 & 5.8 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 6.4 & 9.7 & 7.9 & 5.8 & 6.1 & 10.3 & 9.3 & 7.3 & 7.5 & 10.4 & 4.6 & 5.4 \\
microsoft/msclap-2023 & 7.1 & 9.3 & 7.4 & 5.4 & 4.5 & 9.6 & 8.6 & 6.6 & 8.7 & 9.3 & 7.6 & 6.6 \\
laion/larger\_clap\_music\_and\_speech & 5.0 & 9.0 & 7.8 & 4.3 & 5.9 & 11.5 & 5.2 & 5.4 & 9.8 & 11.3 & 5.8 & 3.6 \\
google/vggish & 6.8 & 8.8 & 7.3 & 5.8 & 6.5 & 8.0 & 4.9 & 6.1 & 7.3 & 10.8 & 5.2 & 5.4 \\
microsoft/msclap-2022 & 7.0 & 6.5 & 7.8 & 4.9 & 7.8 & 5.7 & 8.3 & 5.0 & 5.7 & 9.6 & 6.3 & 7.8 \\
google/yamnet & 6.6 & 7.0 & 5.9 & 4.1 & 5.2 & 7.5 & 8.1 & 7.6 & 7.8 & 8.8 & 6.1 & 5.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccc@{}}
\toprule
Model & afr\_Latn & amh\_Ethi & arb\_Arab & asm\_Beng & ast\_Latn & azj\_Latn & bel\_Cyrl & ben\_Beng & bos\_Latn & bul\_Cyrl & cat\_Latn & ceb\_Latn & ces\_Latn & ckb\_Arab & cym\_Latn \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{47.3} & 39.3 & \textbf{71.5} & 32.1 & \textbf{70.6} & 50.9 & \textbf{70.5} & 41.1 & 51.7 & \textbf{55.4} & \textbf{74.3} & \textbf{53.4} & 45.5 & 28.5 & 32.0 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 40.2 & 35.7 & 65.2 & 36.6 & 65.4 & \textbf{53.6} & 63.3 & 32.9 & \textbf{51.8} & 49.2 & 68.8 & 48.1 & \textbf{53.6} & 21.4 & 21.4 \\
facebook/seamless-m4t-v2-large & 42.0 & \textbf{41.9} & 54.6 & \textbf{51.7} & 51.8 & 41.0 & 43.8 & \textbf{46.5} & 48.1 & 53.6 & 45.7 & 24.2 & 46.6 & \textbf{32.9} & \textbf{34.8} \\
openai/whisper-medium & 26.8 & 18.8 & 28.6 & 15.9 & 44.5 & 36.5 & 39.1 & 24.0 & 29.5 & 29.6 & 32.1 & 31.1 & 30.4 & 11.6 & 21.4 \\
facebook/mms-1b-fl102 & 17.9 & 23.1 & 30.4 & 34.9 & 27.7 & 20.5 & 34.0 & 27.7 & 22.3 & 16.1 & 26.8 & 19.6 & 27.6 & 23.2 & 25.8 \\
facebook/mms-1b-all & 25.0 & 27.7 & 21.5 & 26.0 & 27.7 & 17.8 & 29.4 & 25.9 & 26.9 & 21.5 & 18.7 & 21.4 & 18.7 & 20.4 & 24.9 \\
OpenMuQ/MuQ-MuLan-large & 20.6 & 15.3 & 28.7 & 26.7 & 41.1 & 18.6 & 24.9 & 23.2 & 35.9 & 21.6 & 17.8 & 32.8 & 28.5 & 15.9 & 14.2 \\
openai/whisper-large-v3 & 25.0 & 22.4 & 19.6 & 9.7 & 37.5 & 30.2 & 25.9 & 25.0 & 22.3 & 19.7 & 22.1 & 32.9 & 17.7 & 11.5 & 18.7 \\
lyrebird/wav2clip & 26.0 & 21.3 & 23.2 & 26.7 & 31.4 & 30.3 & 28.7 & 25.9 & 35.7 & 18.7 & 15.1 & 16.2 & 22.5 & 15.9 & 22.4 \\
speechbrain/m-ctc-t-large & 21.5 & 18.8 & 18.7 & 24.9 & 31.3 & 16.9 & 19.6 & 24.0 & 19.7 & 20.6 & 32.9 & 18.7 & 17.0 & 16.2 & 20.4 \\
facebook/mms-1b-l1107 & 22.4 & 17.9 & 20.6 & 20.6 & 29.5 & 15.2 & 22.4 & 27.7 & 24.2 & 14.3 & 17.0 & 11.5 & 23.2 & 9.9 & 17.9 \\
openai/whisper-small & 17.0 & 22.3 & 14.3 & 16.8 & 28.5 & 18.5 & 27.6 & 18.7 & 14.3 & 16.0 & 15.1 & 18.7 & 11.6 & 9.8 & 14.3 \\
facebook/data2vec-audio-large-960h & 12.5 & 14.3 & 18.7 & 26.8 & 9.8 & 17.7 & 18.7 & 27.8 & 17.9 & 19.8 & 20.4 & 20.6 & 11.6 & 18.7 & 16.0 \\
speechbrain/cnn14-esc50 & 18.9 & 22.2 & 8.9 & 18.7 & 25.0 & 26.8 & 14.4 & 21.4 & 23.2 & 21.5 & 19.7 & 17.0 & 12.6 & 22.2 & 22.2 \\
openai/whisper-base & 13.4 & 17.9 & 10.8 & 17.7 & 28.5 & 16.0 & 21.3 & 20.4 & 14.3 & 16.0 & 15.9 & 20.4 & 10.7 & 9.9 & 8.9 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 15.2 & 18.7 & 10.7 & 20.5 & 14.3 & 11.6 & 11.5 & 14.3 & 16.1 & 10.7 & 16.9 & 12.5 & 14.3 & 9.9 & 19.6 \\
microsoft/speecht5\_multimodal & 10.7 & 22.2 & 18.9 & 14.2 & 15.1 & 18.7 & 10.8 & 24.1 & 23.3 & 13.4 & 18.7 & 11.5 & 14.5 & 8.9 & 19.5 \\
facebook/data2vec-audio-base-960h & 16.8 & 17.9 & 16.2 & 20.5 & 21.4 & 10.7 & 15.1 & 15.3 & 18.8 & 16.1 & 8.0 & 11.6 & 11.7 & 9.9 & 18.7 \\
openai/whisper-tiny & 22.4 & 13.4 & 14.3 & 14.1 & 19.6 & 18.7 & 13.4 & 24.9 & 16.1 & 12.4 & 15.0 & 22.2 & 14.3 & 11.5 & 17.0 \\
Qwen/Qwen2-Audio-7B & 14.3 & 16.9 & 16.1 & 15.1 & 7.2 & 15.1 & 16.0 & 16.0 & 20.7 & 13.4 & 18.9 & 14.3 & 15.1 & 14.3 & 11.7 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 12.6 & 20.5 & 8.1 & 17.7 & 19.6 & 16.0 & 16.0 & 20.6 & 8.9 & 13.4 & 5.3 & 8.9 & 17.9 & 15.2 & 7.1 \\
facebook/encodec\_24khz & 13.4 & 15.3 & 14.3 & 15.2 & 17.9 & 18.7 & 10.7 & 21.5 & 7.9 & 12.6 & 16.0 & 13.4 & 12.6 & 17.0 & 15.1 \\
microsoft/msclap-2022 & 15.2 & 8.9 & 8.9 & 14.3 & 16.2 & 14.4 & 16.1 & 16.1 & 17.1 & 16.9 & 14.2 & 9.9 & 10.8 & 21.3 & 12.4 \\
facebook/wav2vec2-xls-r-300m & 17.0 & 10.8 & 20.4 & 15.2 & 8.0 & 18.0 & 19.6 & 12.5 & 12.5 & 16.0 & 15.2 & 9.8 & 11.8 & 14.2 & 17.9 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 15.2 & 15.1 & 13.3 & 17.8 & 17.8 & 14.3 & 10.7 & 15.1 & 15.2 & 12.6 & 22.1 & 15.1 & 18.0 & 9.8 & 13.3 \\
microsoft/msclap-2023 & 11.5 & 11.7 & 14.4 & 16.0 & 17.0 & 10.7 & 13.4 & 15.2 & 8.9 & 19.6 & 9.7 & 16.1 & 11.7 & 16.8 & 9.8 \\
google/vggish & 15.1 & 16.1 & 12.5 & 16.1 & 12.5 & 11.7 & 9.8 & 19.6 & 14.3 & 19.7 & 14.2 & 14.3 & 17.1 & 16.0 & 13.3 \\
asapp/sew-d-tiny-100k-ft-ls100h & 14.3 & 12.5 & 9.8 & 8.9 & 14.3 & 10.6 & 8.1 & 20.5 & 13.3 & 6.2 & 14.2 & 18.7 & 10.8 & 10.7 & 10.7 \\
google/yamnet & 14.3 & 14.3 & 12.6 & 15.2 & 17.0 & 11.7 & 12.5 & 11.6 & 15.1 & 12.6 & 18.7 & 17.9 & 16.2 & 9.6 & 9.7 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 18.8 & 10.6 & 15.2 & 8.9 & 17.8 & 7.2 & 10.7 & 17.9 & 16.9 & 9.8 & 17.7 & 15.1 & 8.9 & 10.8 & 10.6 \\
facebook/wav2vec2-xls-r-2b & 11.6 & 16.9 & 12.5 & 16.0 & 13.4 & 16.1 & 15.2 & 20.5 & 9.8 & 7.2 & 13.3 & 14.3 & 9.0 & 8.9 & 13.4 \\
facebook/hubert-large-ls960-ft & 13.4 & 14.2 & 9.9 & 12.4 & 8.9 & 8.9 & 8.9 & 22.2 & 18.6 & 8.1 & 16.9 & 13.4 & 9.0 & 8.1 & 6.3 \\
microsoft/wavlm-base-sd & 9.8 & 13.4 & 14.3 & 15.1 & 17.8 & 14.2 & 9.8 & 16.1 & 17.7 & 5.3 & 15.9 & 15.1 & 10.7 & 12.4 & 10.8 \\
microsoft/wavlm-base & 9.8 & 13.4 & 14.3 & 15.1 & 17.8 & 14.2 & 9.8 & 16.1 & 17.7 & 5.3 & 15.9 & 15.1 & 10.7 & 12.4 & 10.8 \\
microsoft/wavlm-base-sv & 9.8 & 13.4 & 14.3 & 15.1 & 17.8 & 14.2 & 9.8 & 16.1 & 17.7 & 5.3 & 15.9 & 15.1 & 10.7 & 12.4 & 10.8 \\
facebook/wav2vec2-base & 12.5 & 15.1 & 15.1 & 10.6 & 20.4 & 13.4 & 13.5 & 17.0 & 13.3 & 6.2 & 18.6 & 9.7 & 14.4 & 10.7 & 8.0 \\
facebook/hubert-base-ls960 & 14.3 & 14.3 & 14.3 & 6.1 & 13.3 & 10.8 & 14.3 & 17.8 & 13.4 & 8.9 & 14.1 & 11.7 & 12.6 & 8.9 & 7.2 \\
facebook/wav2vec2-xls-r-1b & 17.0 & 17.8 & 11.5 & 15.2 & 16.8 & 9.8 & 17.9 & 15.1 & 9.8 & 9.0 & 11.5 & 12.5 & 9.0 & 7.1 & 15.1 \\
asapp/sew-d-mid-400k-ft-ls100h & 16.0 & 10.6 & 14.3 & 7.1 & 9.8 & 11.6 & 8.9 & 16.8 & 13.2 & 9.0 & 18.6 & 15.2 & 10.8 & 12.5 & 7.2 \\
microsoft/wavlm-large & 11.7 & 11.5 & 10.8 & 9.9 & 14.3 & 10.7 & 11.7 & 14.2 & 14.9 & 10.7 & 14.2 & 11.6 & 8.9 & 9.8 & 11.7 \\
microsoft/unispeech-sat-base-100h-libri-ft & 14.3 & 9.8 & 11.6 & 8.8 & 10.7 & 7.1 & 11.6 & 15.2 & 15.1 & 6.3 & 14.2 & 10.6 & 8.1 & 8.8 & 11.6 \\
facebook/wav2vec2-base-960h & 14.2 & 19.6 & 8.9 & 11.6 & 12.5 & 11.5 & 9.8 & 13.3 & 14.2 & 7.2 & 8.0 & 12.5 & 13.4 & 8.9 & 16.0 \\
microsoft/wavlm-base-plus-sv & 15.2 & 11.5 & 15.1 & 10.8 & 10.7 & 8.9 & 8.9 & 17.8 & 7.9 & 2.7 & 13.4 & 11.6 & 10.8 & 8.9 & 5.5 \\
microsoft/wavlm-base-plus & 15.2 & 11.5 & 15.1 & 10.8 & 10.7 & 8.9 & 8.9 & 17.8 & 7.9 & 2.7 & 13.4 & 11.6 & 10.8 & 8.9 & 5.5 \\
microsoft/wavlm-base-plus-sd & 15.2 & 11.5 & 15.1 & 10.8 & 10.7 & 8.9 & 8.9 & 17.8 & 7.9 & 2.7 & 13.4 & 11.6 & 10.8 & 8.9 & 5.5 \\
facebook/wav2vec2-large & 8.9 & 10.6 & 6.2 & 5.3 & 14.4 & 6.2 & 6.2 & 17.8 & 10.6 & 8.0 & 10.6 & 10.6 & 4.4 & 10.8 & 10.7 \\
laion/larger\_clap\_general & 4.5 & 9.0 & 15.1 & 7.1 & 11.5 & 8.8 & 8.9 & 9.7 & 6.1 & 5.3 & 10.6 & 9.8 & 5.4 & 6.2 & 7.1 \\
laion/clap-htsat-fused & 8.0 & 10.8 & 9.8 & 12.5 & 13.4 & 9.8 & 4.5 & 11.6 & 6.1 & 7.9 & 7.1 & 5.4 & 4.5 & 9.8 & 9.9 \\
laion/larger\_clap\_music\_and\_speech & 5.4 & 10.0 & 12.5 & 8.9 & 8.9 & 5.3 & 8.9 & 13.3 & 7.1 & 8.9 & 8.9 & 9.8 & 2.7 & 8.9 & 4.4 \\
laion/clap-htsat-unfused & 3.6 & 8.0 & 8.8 & 7.0 & 11.5 & 7.1 & 7.1 & 7.1 & 12.3 & 8.9 & 10.6 & 8.9 & 4.5 & 7.1 & 4.4 \\
laion/larger\_clap\_music & 4.4 & 6.2 & 6.2 & 5.3 & 7.9 & 5.3 & 7.9 & 5.3 & 5.3 & 7.0 & 7.0 & 3.6 & 4.4 & 3.6 & 7.9 \\
facebook/wav2vec2-large-xlsr-53 & 7.1 & 4.4 & 7.9 & 3.6 & 5.3 & 7.1 & 7.9 & 5.3 & 4.4 & 4.4 & 7.0 & 6.2 & 5.3 & 5.3 & 3.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccc@{}}
\toprule
Model & dan\_Latn & deu\_Latn & ell\_Grek & eng\_Latn & est\_Latn & fin\_Latn & fra\_Latn & fuv\_Latn & gaz\_Latn & gle\_Latn & glg\_Latn & guj\_Gujr & hau\_Latn & heb\_Hebr & hin\_Deva \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 39.3 & \textbf{71.3} & 29.4 & \textbf{70.6} & 34.8 & 40.2 & \textbf{81.3} & 25.8 & \textbf{39.4} & 28.6 & \textbf{72.2} & \textbf{64.3} & 22.4 & 28.5 & \textbf{73.2} \\
LCO-Embedding/LCO-Embedding-Omni-3B & 43.8 & 68.7 & \textbf{42.0} & 68.9 & 36.6 & 32.1 & 74.1 & 18.7 & 31.2 & 27.7 & 67.6 & 49.1 & 19.6 & 31.2 & 65.2 \\
facebook/seamless-m4t-v2-large & \textbf{49.1} & 52.7 & 38.4 & 57.2 & \textbf{49.1} & \textbf{47.2} & 57.3 & 15.2 & 11.5 & \textbf{33.0} & 53.6 & 49.8 & 16.0 & \textbf{43.6} & 46.5 \\
openai/whisper-medium & 31.3 & 41.0 & 27.7 & 28.6 & 28.5 & 28.6 & 34.8 & 19.6 & 16.1 & 20.4 & 22.3 & 26.0 & 17.8 & 15.9 & 31.3 \\
facebook/mms-1b-fl102 & 25.8 & 29.6 & 17.7 & 20.6 & 27.7 & 21.3 & 20.6 & 24.2 & 30.3 & 32.2 & 26.8 & 25.8 & 25.9 & 25.8 & 25.1 \\
facebook/mms-1b-all & 17.0 & 33.2 & 18.7 & 21.5 & 19.7 & 26.8 & 27.6 & 16.1 & 19.7 & 23.2 & 22.3 & 26.8 & 21.5 & 19.6 & 28.7 \\
OpenMuQ/MuQ-MuLan-large & 26.9 & 36.6 & 23.2 & 16.1 & 21.4 & 18.7 & 22.3 & 17.9 & 13.5 & 32.9 & 26.7 & 26.7 & 33.0 & 20.6 & 35.8 \\
openai/whisper-large-v3 & 23.2 & 26.9 & 18.0 & 25.8 & 19.5 & 33.0 & 33.0 & 19.7 & 16.9 & 23.1 & 24.1 & 17.9 & 20.4 & 20.4 & 31.2 \\
lyrebird/wav2clip & 24.9 & 29.4 & 14.3 & 22.3 & 17.8 & 24.1 & 24.0 & 17.8 & 14.3 & 31.4 & 26.6 & 20.3 & \textbf{34.0} & 24.2 & 26.8 \\
speechbrain/m-ctc-t-large & 19.8 & 33.0 & 19.5 & 31.2 & 22.4 & 22.3 & 29.4 & 16.9 & 12.5 & 23.4 & 24.1 & 24.2 & 15.1 & 17.9 & 23.1 \\
facebook/mms-1b-l1107 & 18.7 & 24.9 & 13.4 & 26.0 & 25.1 & 24.0 & 26.8 & 20.6 & 17.0 & 25.0 & 15.9 & 21.3 & 18.7 & 17.7 & 27.0 \\
openai/whisper-small & 22.3 & 26.7 & 15.2 & 16.1 & 13.3 & 17.8 & 20.4 & \textbf{26.9} & 17.8 & 14.2 & 17.9 & 17.8 & 16.9 & 16.9 & 26.0 \\
facebook/data2vec-audio-large-960h & 19.6 & 14.2 & 16.9 & 16.9 & 12.5 & 19.6 & 21.5 & 12.6 & 12.5 & 17.8 & 21.3 & 17.0 & 20.5 & 12.5 & 25.0 \\
speechbrain/cnn14-esc50 & 15.1 & 15.1 & 17.9 & 20.5 & 14.3 & 20.7 & 17.7 & 11.5 & 13.4 & 25.8 & 21.4 & 20.4 & 17.0 & 16.0 & 28.5 \\
openai/whisper-base & 17.0 & 31.2 & 9.8 & 19.6 & 16.9 & 16.9 & 17.0 & 22.3 & 13.4 & 15.1 & 13.3 & 12.4 & 9.7 & 11.6 & 21.5 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 22.3 & 15.2 & 22.3 & 20.5 & 14.2 & 14.2 & 22.2 & 17.1 & 15.2 & 17.1 & 16.9 & 21.5 & 16.0 & 15.1 & 17.0 \\
microsoft/speecht5\_multimodal & 16.9 & 17.0 & 9.8 & 21.3 & 14.3 & 16.0 & 21.5 & 23.2 & 10.8 & 18.0 & 14.3 & 17.1 & 17.8 & 14.3 & 13.4 \\
facebook/data2vec-audio-base-960h & 13.5 & 17.8 & 16.0 & 16.0 & 13.4 & 15.2 & 12.5 & 17.0 & 19.6 & 17.0 & 16.9 & 13.4 & 21.3 & 22.4 & 15.1 \\
openai/whisper-tiny & 16.1 & 22.3 & 8.1 & 12.5 & 17.8 & 16.0 & 13.3 & 23.1 & 13.4 & 12.5 & 15.2 & 11.6 & 7.1 & 10.7 & 17.9 \\
Qwen/Qwen2-Audio-7B & 13.3 & 16.2 & 8.9 & 18.7 & 16.0 & 16.0 & 13.4 & 25.1 & 13.4 & 12.5 & 15.1 & 11.7 & 17.7 & 19.6 & 22.3 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 17.0 & 19.6 & 10.7 & 18.7 & 12.4 & 13.4 & 10.7 & 17.0 & 8.9 & 17.0 & 8.0 & 20.4 & 17.9 & 14.3 & 11.6 \\
facebook/encodec\_24khz & 15.3 & 16.0 & 9.8 & 19.5 & 15.1 & 15.2 & 9.8 & 15.1 & 8.9 & 13.4 & 12.5 & 14.3 & 16.0 & 8.9 & 18.6 \\
microsoft/msclap-2022 & 14.2 & 14.3 & 7.1 & 11.5 & 17.9 & 17.8 & 17.8 & 14.3 & 15.2 & 13.4 & 11.7 & 7.9 & 15.2 & 8.9 & 17.9 \\
facebook/wav2vec2-xls-r-300m & 15.2 & 13.4 & 14.2 & 20.6 & 15.1 & 12.6 & 11.6 & 16.1 & 18.7 & 15.2 & 12.5 & 20.5 & 17.9 & 12.5 & 23.3 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 12.4 & 13.3 & 20.6 & 10.6 & 16.1 & 9.8 & 17.7 & 14.3 & 12.5 & 20.6 & 12.6 & 15.1 & 13.3 & 13.3 & 18.7 \\
microsoft/msclap-2023 & 10.7 & 16.9 & 11.6 & 14.3 & 20.5 & 11.6 & 15.2 & 16.1 & 10.7 & 17.9 & 16.0 & 10.7 & 11.6 & 8.0 & 16.1 \\
google/vggish & 6.2 & 16.9 & 5.4 & 15.1 & 17.8 & 14.2 & 20.6 & 14.3 & 16.2 & 15.3 & 17.0 & 7.9 & 14.3 & 7.1 & 13.3 \\
asapp/sew-d-tiny-100k-ft-ls100h & 16.0 & 15.3 & 8.8 & 25.1 & 13.3 & 15.0 & 13.2 & 23.3 & 19.6 & 13.4 & 9.8 & 16.9 & 14.2 & 8.1 & 13.5 \\
google/yamnet & 14.2 & 12.5 & 11.7 & 14.2 & 16.2 & 9.9 & 20.6 & 9.8 & 12.5 & 16.1 & 10.6 & 8.9 & 9.0 & 15.2 & 10.7 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 7.1 & 14.3 & 7.0 & 21.4 & 15.1 & 11.6 & 21.1 & 17.0 & 23.2 & 17.9 & 20.5 & 10.8 & 15.1 & 6.3 & 14.3 \\
facebook/wav2vec2-xls-r-2b & 14.2 & 16.0 & 7.0 & 15.1 & 10.7 & 9.8 & 15.9 & 17.8 & 13.2 & 13.4 & 13.3 & 12.5 & 14.2 & 9.7 & 14.3 \\
facebook/hubert-large-ls960-ft & 14.2 & 17.9 & 5.3 & 18.8 & 8.1 & 8.0 & 16.0 & 15.3 & 19.6 & 10.6 & 10.7 & 10.7 & 15.2 & 11.6 & 16.1 \\
microsoft/wavlm-base-sd & 10.8 & 13.4 & 7.2 & 15.1 & 14.2 & 10.6 & 16.0 & 20.5 & 15.3 & 17.0 & 15.8 & 8.0 & 9.7 & 12.5 & 12.5 \\
microsoft/wavlm-base & 10.8 & 13.4 & 7.2 & 15.1 & 14.2 & 10.6 & 16.0 & 20.5 & 15.3 & 17.0 & 15.8 & 8.0 & 9.7 & 12.5 & 12.5 \\
microsoft/wavlm-base-sv & 10.8 & 13.4 & 7.2 & 15.1 & 14.2 & 10.6 & 16.0 & 20.5 & 15.3 & 17.0 & 15.8 & 8.0 & 9.7 & 12.5 & 12.5 \\
facebook/wav2vec2-base & 10.7 & 12.6 & 9.0 & 16.8 & 16.9 & 10.7 & 17.7 & 12.4 & 9.8 & 14.3 & 12.4 & 8.1 & 12.5 & 11.6 & 10.8 \\
facebook/hubert-base-ls960 & 7.1 & 18.8 & 9.0 & 19.6 & 14.2 & 8.9 & 13.2 & 20.6 & 13.3 & 15.2 & 8.0 & 15.1 & 13.3 & 8.9 & 15.1 \\
facebook/wav2vec2-xls-r-1b & 8.1 & 17.8 & 4.5 & 10.7 & 18.7 & 8.9 & 12.5 & 16.1 & 16.0 & 14.3 & 10.7 & 12.5 & 9.7 & 6.3 & 17.0 \\
asapp/sew-d-mid-400k-ft-ls100h & 10.6 & 9.8 & 4.4 & 14.3 & 12.5 & 15.1 & 13.3 & 13.4 & 12.4 & 12.5 & 11.5 & 8.1 & 10.6 & 5.3 & 9.8 \\
microsoft/wavlm-large & 8.9 & 15.3 & 12.5 & 13.3 & 6.2 & 10.8 & 14.1 & 20.6 & 15.1 & 13.4 & 6.2 & 9.8 & 7.1 & 7.9 & 12.5 \\
microsoft/unispeech-sat-base-100h-libri-ft & 6.2 & 18.9 & 9.8 & 12.4 & 10.7 & 14.2 & 15.1 & 18.8 & 14.2 & 8.9 & 8.9 & 10.7 & 14.2 & 10.6 & 15.2 \\
facebook/wav2vec2-base-960h & 14.3 & 17.8 & 7.9 & 18.7 & 8.9 & 5.4 & 15.1 & 16.1 & 16.9 & 14.3 & 17.8 & 15.2 & 14.2 & 14.3 & 15.1 \\
microsoft/wavlm-base-plus-sv & 11.5 & 16.2 & 7.2 & 13.4 & 8.8 & 17.9 & 12.4 & 17.9 & 15.1 & 16.1 & 9.8 & 8.1 & 12.4 & 4.4 & 11.5 \\
microsoft/wavlm-base-plus & 11.5 & 16.2 & 7.2 & 13.4 & 8.8 & 17.9 & 12.4 & 17.9 & 15.1 & 16.1 & 9.8 & 8.1 & 12.4 & 4.4 & 11.5 \\
microsoft/wavlm-base-plus-sd & 11.5 & 16.2 & 7.2 & 13.4 & 8.8 & 17.9 & 12.4 & 17.9 & 15.1 & 16.1 & 9.8 & 8.1 & 12.4 & 4.4 & 11.5 \\
facebook/wav2vec2-large & 5.3 & 11.6 & 9.0 & 8.9 & 15.1 & 8.0 & 18.6 & 12.5 & 9.8 & 13.4 & 9.9 & 10.8 & 8.0 & 10.6 & 10.7 \\
laion/larger\_clap\_general & 13.4 & 14.2 & 3.6 & 8.8 & 12.4 & 7.2 & 8.0 & 13.4 & 9.8 & 12.5 & 10.7 & 4.5 & 11.6 & 10.7 & 11.6 \\
laion/clap-htsat-fused & 10.7 & 16.8 & 8.0 & 12.4 & 13.4 & 6.2 & 9.8 & 7.9 & 10.7 & 10.7 & 15.1 & 8.1 & 8.1 & 5.4 & 5.3 \\
laion/larger\_clap\_music\_and\_speech & 7.1 & 8.9 & 1.7 & 9.8 & 11.6 & 6.2 & 8.9 & 10.6 & 9.8 & 10.8 & 7.1 & 5.4 & 12.5 & 3.5 & 8.9 \\
laion/clap-htsat-unfused & 6.2 & 15.1 & 4.5 & 13.4 & 8.9 & 5.4 & 8.9 & 7.1 & 12.4 & 8.1 & 6.2 & 3.5 & 7.1 & 4.4 & 10.7 \\
laion/larger\_clap\_music & 5.3 & 5.3 & 7.0 & 5.3 & 5.3 & 5.3 & 5.3 & 6.2 & 7.0 & 3.6 & 7.0 & 7.0 & 6.2 & 5.3 & 5.3 \\
facebook/wav2vec2-large-xlsr-53 & 5.3 & 5.3 & 4.4 & 4.4 & 4.4 & 4.4 & 3.6 & 6.2 & 7.0 & 6.2 & 7.9 & 5.3 & 7.0 & 7.0 & 4.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccc@{}}
\toprule
Model & hrv\_Latn & hun\_Latn & hye\_Armn & ibo\_Latn & ind\_Latn & isl\_Latn & ita\_Latn & jav\_Latn & jpn\_Jpan & kam\_Latn & kan\_Knda & kat\_Geor & kaz\_Cyrl & kea\_Latn & khk\_Cyrl \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 51.8 & \textbf{44.6} & 25.9 & 25.0 & \textbf{82.9} & 33.0 & \textbf{72.3} & \textbf{50.2} & \textbf{74.2} & 26.0 & \textbf{51.0} & 34.9 & 44.7 & \textbf{72.4} & 20.5 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 55.4 & 29.4 & 29.4 & 22.3 & 78.4 & 24.0 & 67.9 & 43.8 & 72.3 & \textbf{29.5} & 44.7 & 21.4 & 41.0 & 65.2 & 24.2 \\
facebook/seamless-m4t-v2-large & \textbf{56.2} & 40.1 & \textbf{48.4} & 20.4 & 54.4 & \textbf{61.6} & 49.1 & 44.7 & 49.4 & 14.3 & 49.1 & \textbf{57.2} & \textbf{48.1} & 36.6 & \textbf{34.7} \\
openai/whisper-medium & 31.2 & 37.4 & 20.5 & 19.6 & 33.8 & 15.1 & 40.9 & 19.6 & 26.8 & 24.1 & 17.8 & 16.1 & 24.0 & 28.5 & 23.1 \\
facebook/mms-1b-fl102 & 28.5 & 27.7 & 22.3 & \textbf{27.6} & 30.3 & 29.5 & 25.9 & 19.6 & 19.8 & 24.2 & 20.5 & 23.1 & 26.8 & 32.1 & 31.3 \\
facebook/mms-1b-all & 27.7 & 26.8 & 23.1 & 22.3 & 27.6 & 25.9 & 31.1 & 22.4 & 19.8 & 18.8 & 23.3 & 24.9 & 24.1 & 25.9 & 18.8 \\
OpenMuQ/MuQ-MuLan-large & 24.2 & 23.2 & 22.4 & 13.5 & 22.4 & 21.3 & 24.9 & 17.0 & 17.9 & 25.0 & 26.8 & 30.5 & 20.5 & 33.9 & 18.8 \\
openai/whisper-large-v3 & 30.3 & 24.8 & 17.8 & 13.5 & 32.1 & 21.4 & 31.9 & 23.2 & 19.6 & 14.2 & 17.7 & 13.4 & 24.9 & 26.6 & 21.4 \\
lyrebird/wav2clip & 37.5 & 14.2 & 25.9 & 16.0 & 14.2 & 19.7 & 35.7 & 22.3 & 22.3 & 13.3 & 21.4 & 20.5 & 18.7 & 25.1 & 25.8 \\
speechbrain/m-ctc-t-large & 23.2 & 24.1 & 18.7 & 22.3 & 23.2 & 15.8 & 33.0 & 17.2 & 14.3 & 18.9 & 11.6 & 21.4 & 17.0 & 20.5 & 22.3 \\
facebook/mms-1b-l1107 & 28.5 & 25.8 & 21.3 & 17.8 & 22.3 & 17.8 & 29.5 & 22.5 & 18.9 & 18.9 & 15.2 & 17.0 & 23.2 & 18.7 & 25.9 \\
openai/whisper-small & 22.3 & 19.6 & 15.2 & 16.0 & 24.0 & 25.0 & 26.7 & 20.5 & 24.2 & 24.0 & 12.5 & 11.6 & 20.5 & 16.0 & 18.8 \\
facebook/data2vec-audio-large-960h & 14.2 & 15.3 & 15.2 & 18.8 & 15.2 & 15.2 & 19.7 & 14.3 & 15.3 & 25.2 & 11.7 & 14.3 & 15.2 & 19.5 & 18.8 \\
speechbrain/cnn14-esc50 & 22.3 & 18.7 & 21.4 & 12.6 & 15.1 & 16.1 & 24.9 & 16.0 & 18.0 & 12.5 & 8.9 & 17.9 & 21.5 & 19.6 & 15.2 \\
openai/whisper-base & 18.7 & 13.2 & 19.6 & 15.1 & 11.5 & 18.7 & 27.6 & 17.9 & 16.2 & 18.7 & 13.4 & 13.5 & 18.7 & 16.1 & 17.0 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 14.3 & 15.1 & 22.3 & 13.4 & 12.5 & 22.3 & 18.7 & 18.8 & 13.5 & 18.7 & 12.5 & 18.7 & 22.3 & 13.3 & 13.4 \\
microsoft/speecht5\_multimodal & 25.9 & 16.8 & 19.7 & 15.3 & 14.2 & 19.6 & 14.2 & 15.1 & 22.5 & 13.4 & 7.2 & 16.1 & 15.3 & 15.1 & 10.7 \\
facebook/data2vec-audio-base-960h & 21.4 & 12.5 & 21.3 & 21.3 & 14.2 & 12.5 & 19.6 & 17.1 & 10.7 & 11.6 & 9.8 & 18.8 & 15.0 & 13.3 & 13.3 \\
openai/whisper-tiny & 18.7 & 16.8 & 10.6 & 19.6 & 13.2 & 16.0 & 25.8 & 14.3 & 15.2 & 15.1 & 6.2 & 9.0 & 19.5 & 16.1 & 14.2 \\
Qwen/Qwen2-Audio-7B & 12.5 & 20.5 & 16.9 & 12.5 & 16.9 & 13.3 & 18.8 & 14.3 & 15.2 & 17.0 & 15.2 & 14.3 & 12.6 & 25.0 & 12.5 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 16.0 & 15.0 & 17.0 & 13.4 & 10.8 & 12.5 & 21.3 & 20.6 & 15.2 & 20.5 & 10.7 & 11.7 & 17.0 & 14.3 & 15.2 \\
facebook/encodec\_24khz & 18.8 & 17.8 & 17.8 & 11.7 & 16.9 & 13.4 & 21.4 & 14.3 & 19.8 & 15.2 & 13.3 & 9.8 & 13.4 & 12.6 & 7.0 \\
microsoft/msclap-2022 & 14.4 & 17.0 & 13.3 & 8.9 & 14.2 & 14.2 & 13.3 & 16.9 & 11.7 & 12.4 & 16.2 & 12.5 & 20.6 & 13.3 & 16.0 \\
facebook/wav2vec2-xls-r-300m & 13.3 & 12.4 & 20.6 & 8.1 & 13.3 & 20.7 & 19.7 & 16.8 & 13.5 & 14.3 & 9.7 & 18.8 & 16.0 & 12.4 & 17.0 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 13.4 & 14.3 & 5.3 & 15.3 & 17.0 & 15.3 & 16.0 & 20.6 & 16.0 & 12.4 & 9.9 & 11.6 & 18.8 & 12.6 & 12.6 \\
microsoft/msclap-2023 & 23.2 & 16.0 & 8.0 & 9.9 & 15.2 & 11.6 & 18.7 & 18.6 & 15.3 & 11.5 & 16.1 & 10.7 & 16.1 & 13.4 & 18.8 \\
google/vggish & 14.3 & 14.2 & 8.1 & 17.1 & 16.0 & 16.0 & 18.8 & 21.4 & 14.3 & 12.4 & 15.2 & 11.5 & 16.2 & 9.8 & 16.9 \\
asapp/sew-d-tiny-100k-ft-ls100h & 17.8 & 20.3 & 17.9 & 12.5 & 12.5 & 16.8 & 19.6 & 16.9 & 11.7 & 13.3 & 7.1 & 8.9 & 12.5 & 9.8 & 15.1 \\
google/yamnet & 13.4 & 12.4 & 10.6 & 17.0 & 14.3 & 17.9 & 17.0 & 17.9 & 14.2 & 8.8 & 12.5 & 15.1 & 18.9 & 13.4 & 16.0 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 18.7 & 18.6 & 17.0 & 14.3 & 14.2 & 15.9 & 20.4 & 10.7 & 9.0 & 15.1 & 7.1 & 10.7 & 5.4 & 16.0 & 13.4 \\
facebook/wav2vec2-xls-r-2b & 11.6 & 13.3 & 12.5 & 13.4 & 10.6 & 13.3 & 14.2 & 16.0 & 11.7 & 13.4 & 6.3 & 15.2 & 18.7 & 13.5 & 19.7 \\
facebook/hubert-large-ls960-ft & 19.5 & 13.4 & 15.2 & 13.3 & 15.2 & 14.2 & 19.6 & 10.7 & 9.8 & 13.4 & 8.0 & 12.5 & 16.0 & 15.1 & 13.4 \\
microsoft/wavlm-base-sd & 9.0 & 12.3 & 19.7 & 13.5 & 10.6 & 15.1 & 18.6 & 17.0 & 6.4 & 17.0 & 11.5 & 9.8 & 15.9 & 9.0 & 16.1 \\
microsoft/wavlm-base & 9.0 & 12.3 & 19.7 & 13.5 & 10.6 & 15.1 & 18.6 & 17.0 & 6.4 & 17.0 & 11.5 & 9.8 & 15.9 & 9.0 & 16.1 \\
microsoft/wavlm-base-sv & 9.0 & 12.3 & 19.7 & 13.5 & 10.6 & 15.1 & 18.6 & 17.0 & 6.4 & 17.0 & 11.5 & 9.8 & 15.9 & 9.0 & 16.1 \\
facebook/wav2vec2-base & 16.1 & 10.6 & 15.3 & 14.3 & 13.4 & 17.8 & 15.1 & 19.7 & 8.0 & 15.1 & 8.1 & 15.1 & 20.4 & 16.1 & 11.7 \\
facebook/hubert-base-ls960 & 15.2 & 7.1 & 9.0 & 12.5 & 10.7 & 16.9 & 17.7 & 16.1 & 10.8 & 11.5 & 7.9 & 8.0 & 15.1 & 11.6 & 18.8 \\
facebook/wav2vec2-xls-r-1b & 15.1 & 13.2 & 9.8 & 11.7 & 12.5 & 16.9 & 18.8 & 17.0 & 8.9 & 11.5 & 13.2 & 12.6 & 9.8 & 13.4 & 14.3 \\
asapp/sew-d-mid-400k-ft-ls100h & 12.5 & 18.6 & 20.6 & 16.8 & 18.7 & 16.9 & 18.6 & 11.6 & 8.1 & 13.4 & 7.9 & 7.2 & 12.5 & 14.3 & 11.6 \\
microsoft/wavlm-large & 12.5 & 13.2 & 10.8 & 12.5 & 15.1 & 17.0 & 21.3 & 18.7 & 9.1 & 11.6 & 6.3 & 5.3 & 14.1 & 14.3 & 11.6 \\
microsoft/unispeech-sat-base-100h-libri-ft & 9.8 & 11.4 & 12.5 & 9.1 & 12.5 & 13.4 & 14.2 & 15.1 & 8.1 & 12.4 & 9.8 & 13.4 & 17.7 & 10.7 & 12.5 \\
facebook/wav2vec2-base-960h & 18.7 & 10.7 & 13.4 & 16.1 & 12.5 & 15.1 & 11.5 & 13.4 & 4.5 & 11.5 & 9.0 & 10.8 & 14.2 & 10.6 & 7.1 \\
microsoft/wavlm-base-plus-sv & 8.9 & 10.6 & 11.6 & 9.8 & 13.3 & 16.8 & 17.0 & 14.2 & 7.2 & 11.5 & 6.3 & 8.0 & 14.1 & 17.0 & 12.5 \\
microsoft/wavlm-base-plus & 8.9 & 10.6 & 11.6 & 9.8 & 13.3 & 16.8 & 17.0 & 14.2 & 7.2 & 11.5 & 6.3 & 8.0 & 14.1 & 17.0 & 12.5 \\
microsoft/wavlm-base-plus-sd & 8.9 & 10.6 & 11.6 & 9.8 & 13.3 & 16.8 & 17.0 & 14.2 & 7.2 & 11.5 & 6.3 & 8.0 & 14.1 & 17.0 & 12.5 \\
facebook/wav2vec2-large & 9.8 & 10.6 & 13.4 & 8.0 & 17.0 & 12.5 & 13.4 & 15.9 & 16.0 & 11.6 & 10.0 & 8.8 & 13.2 & 16.8 & 12.5 \\
laion/larger\_clap\_general & 7.9 & 7.9 & 7.0 & 9.8 & 7.1 & 14.2 & 13.3 & 7.9 & 4.5 & 7.2 & 9.8 & 8.1 & 13.3 & 8.9 & 9.8 \\
laion/clap-htsat-fused & 12.5 & 6.2 & 9.7 & 8.1 & 4.4 & 10.6 & 8.1 & 10.6 & 7.2 & 9.8 & 12.5 & 9.8 & 11.5 & 11.5 & 9.8 \\
laion/larger\_clap\_music\_and\_speech & 11.5 & 8.9 & 8.0 & 8.0 & 8.9 & 11.5 & 12.4 & 7.0 & 8.1 & 4.4 & 7.1 & 7.2 & 13.3 & 8.9 & 12.4 \\
laion/clap-htsat-unfused & 12.5 & 8.9 & 6.2 & 11.5 & 7.9 & 13.2 & 14.2 & 9.7 & 7.1 & 7.1 & 9.8 & 8.1 & 8.8 & 7.2 & 7.0 \\
laion/larger\_clap\_music & 3.6 & 8.8 & 5.3 & 4.4 & 8.8 & 4.4 & 6.2 & 7.9 & 7.0 & 7.0 & 4.4 & 4.4 & 5.3 & 7.0 & 6.2 \\
facebook/wav2vec2-large-xlsr-53 & 5.3 & 5.3 & 4.4 & 6.2 & 5.3 & 5.3 & 5.3 & 4.4 & 6.2 & 6.2 & 5.3 & 6.2 & 6.2 & 2.6 & 4.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccc@{}}
\toprule
Model & khm\_Khmr & kir\_Cyrl & kor\_Hang & lao\_Laoo & lin\_Latn & lit\_Latn & ltz\_Latn & lug\_Latn & luo\_Latn & lvs\_Latn & mal\_Mlym & mar\_Deva & mkd\_Cyrl & mlt\_Latn & mri\_Latn \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 23.3 & 43.8 & 68.7 & \textbf{49.1} & 32.9 & 42.7 & \textbf{65.2} & 21.4 & \textbf{36.6} & 39.2 & 38.3 & \textbf{56.2} & 49.8 & \textbf{59.7} & 21.4 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 22.3 & 48.1 & \textbf{70.5} & 42.7 & \textbf{33.0} & 39.1 & 59.9 & 24.2 & 29.4 & 41.9 & 33.0 & 52.8 & 58.9 & 56.2 & 23.3 \\
facebook/seamless-m4t-v2-large & \textbf{30.4} & \textbf{55.1} & 40.4 & 33.2 & 23.2 & \textbf{55.3} & 37.5 & \textbf{35.7} & 21.4 & \textbf{52.8} & \textbf{44.5} & 41.9 & \textbf{64.3} & 43.8 & 25.9 \\
openai/whisper-medium & 26.8 & 20.4 & 27.7 & 24.0 & 30.4 & 32.8 & 32.0 & 20.6 & 19.5 & 34.9 & 25.0 & 34.7 & 32.2 & 21.3 & \textbf{28.6} \\
facebook/mms-1b-fl102 & 27.7 & 24.9 & 19.7 & 30.4 & 26.7 & 32.0 & 26.0 & 27.7 & 25.7 & 35.6 & 21.3 & 27.6 & 25.1 & 24.9 & 24.2 \\
facebook/mms-1b-all & 18.7 & 16.1 & 29.6 & 23.2 & 23.1 & 23.3 & 22.3 & 25.0 & 22.3 & 26.6 & 25.0 & 32.9 & 26.1 & 28.7 & 22.4 \\
OpenMuQ/MuQ-MuLan-large & 15.2 & 14.4 & 18.7 & 25.0 & 25.1 & 27.7 & 23.2 & 11.6 & 25.8 & 27.7 & 16.0 & 15.1 & 28.7 & 17.9 & 19.8 \\
openai/whisper-large-v3 & 21.4 & 20.4 & 22.3 & 18.7 & 22.4 & 31.0 & 29.3 & 10.8 & 20.5 & 29.5 & 19.6 & 33.9 & 28.6 & 17.9 & 25.0 \\
lyrebird/wav2clip & 26.9 & 13.4 & 17.0 & 23.3 & 17.9 & 41.1 & 28.7 & 23.2 & 30.3 & 25.0 & 18.7 & 19.6 & 19.7 & 17.9 & 9.8 \\
speechbrain/m-ctc-t-large & 24.3 & 17.7 & 21.3 & 17.9 & 21.3 & 24.0 & 20.6 & 26.8 & 25.0 & 32.1 & 15.3 & 24.9 & 25.1 & 26.8 & 20.6 \\
facebook/mms-1b-l1107 & 16.9 & 17.7 & 17.9 & 17.0 & 19.6 & 30.2 & 24.9 & 19.7 & 22.3 & 34.7 & 23.2 & 29.4 & 24.1 & 19.7 & 19.8 \\
openai/whisper-small & 24.9 & 9.8 & 16.9 & 17.8 & 21.4 & 18.7 & 26.7 & 19.7 & 15.2 & 22.4 & 14.3 & 24.1 & 25.1 & 9.7 & 18.0 \\
facebook/data2vec-audio-large-960h & 10.6 & 15.1 & 16.2 & 16.2 & 27.0 & 17.0 & 18.7 & 24.1 & 20.6 & 25.1 & 20.5 & 19.6 & 28.5 & 11.6 & 17.9 \\
speechbrain/cnn14-esc50 & 19.7 & 20.5 & 25.1 & 14.3 & 11.5 & 16.2 & 18.8 & 19.6 & 16.1 & 10.8 & 13.4 & 23.2 & 12.6 & 14.4 & 13.3 \\
openai/whisper-base & 17.8 & 9.8 & 19.6 & 11.5 & 26.8 & 16.0 & 22.3 & 16.1 & 15.1 & 18.8 & 13.3 & 17.0 & 20.6 & 10.7 & 16.9 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 13.5 & 13.3 & 15.3 & 16.2 & 19.6 & 10.7 & 19.6 & 15.2 & 17.9 & 14.2 & 19.6 & 16.0 & 13.4 & 9.8 & 17.0 \\
microsoft/speecht5\_multimodal & 19.7 & 11.6 & 20.5 & 14.3 & 21.4 & 13.3 & 17.0 & 17.0 & 17.0 & 18.6 & 19.6 & 18.7 & 13.3 & 13.4 & 20.6 \\
facebook/data2vec-audio-base-960h & 15.2 & 17.0 & 15.2 & 14.3 & 14.2 & 20.5 & 17.8 & 17.2 & 12.5 & 13.3 & 20.6 & 20.5 & 11.5 & 9.9 & 16.2 \\
openai/whisper-tiny & 18.7 & 11.5 & 16.1 & 13.3 & 24.9 & 13.3 & 16.1 & 13.4 & 21.4 & 23.2 & 11.6 & 17.9 & 17.7 & 8.1 & 18.9 \\
Qwen/Qwen2-Audio-7B & 15.3 & 10.7 & 23.2 & 18.9 & 16.0 & 12.4 & 25.8 & 11.6 & 15.2 & 18.7 & 12.5 & 9.8 & 15.1 & 13.4 & 9.0 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 17.0 & 13.4 & 18.7 & 10.7 & 17.8 & 17.7 & 9.8 & 13.5 & 17.9 & 13.5 & 16.9 & 12.3 & 14.3 & 10.7 & 17.2 \\
facebook/encodec\_24khz & 15.2 & 12.6 & 14.3 & 9.8 & 16.0 & 17.8 & 14.2 & 14.2 & 21.3 & 19.6 & 9.9 & 15.2 & 21.4 & 13.5 & 11.6 \\
microsoft/msclap-2022 & 16.9 & 9.8 & 10.8 & 9.8 & 18.5 & 17.0 & 9.8 & 21.4 & 16.1 & 11.5 & 13.4 & 17.9 & 11.5 & 14.3 & 14.3 \\
facebook/wav2vec2-xls-r-300m & 28.7 & 12.5 & 11.6 & 13.4 & 8.9 & 12.5 & 10.7 & 12.4 & 18.8 & 12.5 & 15.1 & 14.3 & 14.3 & 9.8 & 15.1 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 14.2 & 10.7 & 20.4 & 14.3 & 12.5 & 12.5 & 14.3 & 15.3 & 9.0 & 10.8 & 16.2 & 15.9 & 15.1 & 10.7 & 13.4 \\
microsoft/msclap-2023 & 17.0 & 14.3 & 17.0 & 15.1 & 7.2 & 7.1 & 14.3 & 12.5 & 10.6 & 12.5 & 8.1 & 19.7 & 16.9 & 10.7 & 9.8 \\
google/vggish & 15.3 & 10.8 & 15.3 & 13.4 & 11.5 & 8.1 & 16.1 & 18.8 & 11.7 & 12.5 & 13.4 & 16.9 & 12.5 & 12.6 & 13.5 \\
asapp/sew-d-tiny-100k-ft-ls100h & 16.1 & 10.7 & 10.8 & 14.2 & 14.3 & 17.8 & 20.3 & 16.9 & 18.7 & 14.3 & 16.1 & 13.2 & 15.1 & 8.9 & 21.3 \\
google/yamnet & 9.9 & 7.2 & 15.2 & 14.3 & 13.3 & 12.5 & 15.2 & 18.8 & 9.9 & 18.7 & 17.0 & 13.4 & 16.0 & 12.5 & 14.3 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 21.5 & 11.6 & 9.8 & 13.3 & 14.3 & 15.1 & 15.9 & 18.7 & 14.3 & 13.4 & 19.8 & 15.1 & 8.0 & 12.4 & 13.3 \\
facebook/wav2vec2-xls-r-2b & 17.0 & 11.6 & 16.0 & 12.5 & 17.7 & 14.2 & 16.1 & 18.7 & 15.1 & 12.5 & 16.0 & 9.8 & 14.3 & 12.5 & 16.1 \\
facebook/hubert-large-ls960-ft & 19.6 & 14.4 & 13.4 & 12.4 & 20.6 & 13.3 & 15.8 & 18.7 & 16.0 & 11.7 & 11.7 & 8.9 & 19.6 & 13.4 & 15.2 \\
microsoft/wavlm-base-sd & 18.8 & 14.2 & 19.6 & 17.8 & 21.3 & 8.9 & 21.5 & 13.3 & 12.5 & 17.1 & 16.2 & 17.9 & 8.9 & 8.9 & 12.5 \\
microsoft/wavlm-base & 18.8 & 14.2 & 19.6 & 17.8 & 21.3 & 8.9 & 21.5 & 13.3 & 12.5 & 17.1 & 16.2 & 17.9 & 8.9 & 8.9 & 12.5 \\
microsoft/wavlm-base-sv & 18.8 & 14.2 & 19.6 & 17.8 & 21.3 & 8.9 & 21.5 & 13.3 & 12.5 & 17.1 & 16.2 & 17.9 & 8.9 & 8.9 & 12.5 \\
facebook/wav2vec2-base & 16.1 & 10.7 & 15.3 & 12.4 & 15.1 & 10.6 & 23.2 & 12.6 & 7.1 & 16.2 & 13.4 & 16.0 & 6.2 & 10.7 & 9.9 \\
facebook/hubert-base-ls960 & 17.9 & 9.8 & 14.3 & 9.8 & 24.0 & 9.8 & 20.5 & 9.0 & 15.9 & 15.2 & 15.2 & 16.9 & 12.5 & 10.7 & 11.6 \\
facebook/wav2vec2-xls-r-1b & 12.4 & 12.5 & 14.3 & 10.8 & 12.5 & 7.1 & 17.7 & 8.9 & 13.3 & 16.0 & 11.6 & 15.1 & 14.2 & 8.9 & 17.9 \\
asapp/sew-d-mid-400k-ft-ls100h & 21.5 & 13.3 & 13.3 & 13.3 & 16.1 & 16.0 & 19.5 & 10.7 & 16.0 & 13.4 & 14.3 & 13.4 & 10.8 & 8.9 & 12.5 \\
microsoft/wavlm-large & 25.0 & 11.6 & 17.0 & 8.9 & 18.6 & 12.4 & 15.1 & 11.6 & 16.0 & 12.5 & 9.8 & 13.3 & 11.6 & 9.8 & 13.4 \\
microsoft/unispeech-sat-base-100h-libri-ft & 17.0 & 10.7 & 16.2 & 8.9 & 20.4 & 13.3 & 16.0 & 15.2 & 14.3 & 13.4 & 12.5 & 12.5 & 8.9 & 9.8 & 11.5 \\
facebook/wav2vec2-base-960h & 15.1 & 14.2 & 9.8 & 7.9 & 19.6 & 15.1 & 15.1 & 14.2 & 14.3 & 13.4 & 11.6 & 17.7 & 12.5 & 11.5 & 9.8 \\
microsoft/wavlm-base-plus-sv & 20.5 & 6.2 & 15.2 & 8.0 & 16.9 & 11.5 & 13.2 & 15.3 & 16.8 & 15.2 & 9.8 & 13.3 & 14.3 & 11.5 & 9.8 \\
microsoft/wavlm-base-plus & 20.5 & 6.2 & 15.2 & 8.0 & 16.9 & 11.5 & 13.2 & 15.3 & 16.8 & 15.2 & 9.8 & 13.3 & 14.3 & 11.5 & 9.8 \\
microsoft/wavlm-base-plus-sd & 20.5 & 6.2 & 15.2 & 8.0 & 16.9 & 11.5 & 13.2 & 15.3 & 16.8 & 15.2 & 9.8 & 13.3 & 14.3 & 11.5 & 9.8 \\
facebook/wav2vec2-large & 19.6 & 9.0 & 13.4 & 12.5 & 10.7 & 11.6 & 15.2 & 17.0 & 9.8 & 17.9 & 14.3 & 8.9 & 11.6 & 10.8 & 8.8 \\
laion/larger\_clap\_general & 12.5 & 7.0 & 12.4 & 9.8 & 9.8 & 12.4 & 10.7 & 11.6 & 9.8 & 12.5 & 10.7 & 10.6 & 11.6 & 10.6 & 7.1 \\
laion/clap-htsat-fused & 13.3 & 5.3 & 13.4 & 5.3 & 8.0 & 6.2 & 8.0 & 10.7 & 6.2 & 7.2 & 11.7 & 8.8 & 8.0 & 11.6 & 7.2 \\
laion/larger\_clap\_music\_and\_speech & 13.3 & 3.6 & 8.0 & 7.9 & 8.0 & 8.0 & 7.1 & 14.3 & 8.9 & 13.4 & 9.8 & 12.4 & 9.9 & 9.8 & 8.9 \\
laion/clap-htsat-unfused & 12.4 & 6.2 & 12.4 & 9.7 & 10.6 & 7.1 & 11.6 & 7.1 & 5.3 & 10.7 & 8.1 & 10.7 & 8.9 & 14.2 & 7.9 \\
laion/larger\_clap\_music & 7.0 & 3.6 & 2.7 & 5.3 & 7.0 & 4.4 & 7.9 & 6.2 & 2.7 & 4.4 & 5.3 & 7.0 & 5.3 & 4.4 & 6.2 \\
facebook/wav2vec2-large-xlsr-53 & 7.0 & 5.3 & 4.4 & 5.3 & 5.3 & 4.4 & 5.3 & 5.3 & 7.9 & 6.2 & 6.2 & 4.4 & 4.4 & 5.3 & 4.4 \\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\clearpage
\begin{landscape}
\begin{table}[p]
\caption{SIB-FLEURS classification results (languages 61--75 of 102). Best per language in bold.}
\label{tab:sibfleurs_part5}
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}lccccccccccccccc@{}}
\toprule
Model & mya\_Mymr & nld\_Latn & nob\_Latn & npi\_Deva & nso\_Latn & nya\_Latn & oci\_Latn & ory\_Orya & pan\_Guru & pbt\_Arab & pes\_Arab & pol\_Latn & por\_Latn & ron\_Latn & rus\_Cyrl \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 15.3 & \textbf{71.5} & 42.0 & \textbf{55.3} & 23.3 & 23.1 & \textbf{56.3} & \textbf{49.0} & \textbf{53.7} & 29.3 & 38.5 & 66.2 & 71.4 & \textbf{58.0} & 69.7 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 20.5 & 66.0 & \textbf{50.9} & 46.5 & 23.3 & 26.8 & 55.2 & 37.7 & 41.1 & \textbf{29.4} & 27.5 & \textbf{71.3} & \textbf{75.9} & 57.2 & \textbf{75.0} \\
facebook/seamless-m4t-v2-large & \textbf{34.0} & 52.9 & 46.5 & 42.0 & 20.5 & \textbf{45.6} & 30.4 & 40.2 & 50.0 & 25.9 & \textbf{55.3} & 43.8 & 50.9 & 44.9 & 52.7 \\
openai/whisper-medium & 8.1 & 31.3 & 38.3 & 26.7 & 17.7 & 17.8 & 26.7 & 24.9 & 33.0 & 21.4 & 24.8 & 36.6 & 42.8 & 33.2 & 33.0 \\
facebook/mms-1b-fl102 & 27.7 & 32.2 & 30.4 & 24.2 & 30.4 & 33.0 & 26.8 & 26.8 & 25.0 & 25.0 & 21.3 & 22.4 & 33.8 & 18.0 & 29.5 \\
facebook/mms-1b-all & 25.0 & 30.4 & 27.6 & 20.6 & 26.8 & 25.0 & 29.4 & 15.2 & 27.6 & 20.6 & 24.8 & 30.3 & 30.3 & 18.8 & 21.5 \\
OpenMuQ/MuQ-MuLan-large & 22.4 & 28.6 & 20.6 & 18.9 & 14.3 & 33.1 & 20.6 & 29.4 & 23.1 & 17.9 & 31.1 & 9.8 & 18.7 & 20.8 & 23.2 \\
openai/whisper-large-v3 & 12.5 & 25.9 & 27.6 & 28.5 & 24.0 & 21.4 & 25.8 & 14.2 & 25.8 & 21.3 & 24.0 & 33.1 & 29.4 & 25.2 & 28.6 \\
lyrebird/wav2clip & 9.8 & 26.0 & 14.4 & 14.3 & \textbf{35.7} & 18.7 & 29.6 & 13.4 & 18.7 & 16.2 & 26.7 & 10.7 & 17.0 & 13.5 & 19.6 \\
speechbrain/m-ctc-t-large & 15.2 & 19.6 & 27.6 & 12.5 & 21.3 & 25.1 & 26.8 & 12.5 & 22.5 & 22.2 & 21.3 & 24.1 & 33.8 & 26.0 & 22.4 \\
facebook/mms-1b-l1107 & 18.9 & 24.2 & 21.4 & 19.8 & 22.3 & 15.1 & 20.4 & 20.5 & 21.3 & 20.6 & 25.0 & 25.9 & 32.0 & 25.1 & 20.6 \\
openai/whisper-small & 15.2 & 21.3 & 19.7 & 15.1 & 11.5 & 22.2 & 18.6 & 18.8 & 23.2 & 16.1 & 20.5 & 24.9 & 25.9 & 20.7 & 15.1 \\
facebook/data2vec-audio-large-960h & 14.3 & 14.2 & 11.7 & 17.0 & 14.2 & 17.0 & 13.4 & 14.3 & 14.3 & 22.3 & 22.3 & 16.0 & 21.3 & 13.5 & 9.7 \\
speechbrain/cnn14-esc50 & 12.6 & 18.7 & 20.6 & 10.8 & 14.2 & 17.7 & 17.9 & 17.0 & 14.3 & 11.7 & 20.4 & 9.8 & 16.0 & 16.1 & 9.8 \\
openai/whisper-base & 8.9 & 17.8 & 22.4 & 10.8 & 14.2 & 11.5 & 18.7 & 17.0 & 19.5 & 14.3 & 19.7 & 20.5 & 16.1 & 12.5 & 18.8 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 11.6 & 21.6 & 11.7 & 13.4 & 15.1 & 17.0 & 20.5 & 11.7 & 18.8 & 18.9 & 14.2 & 10.8 & 16.0 & 17.0 & 17.0 \\
microsoft/speecht5\_multimodal & 11.7 & 19.8 & 13.5 & 10.8 & 20.5 & 17.0 & 19.5 & 11.6 & 16.0 & 11.7 & 15.2 & 8.9 & 23.1 & 11.7 & 13.4 \\
facebook/data2vec-audio-base-960h & 14.4 & 17.0 & 15.2 & 16.1 & 24.1 & 19.6 & 17.8 & 14.3 & 14.2 & 16.1 & 17.8 & 17.8 & 15.2 & 13.6 & 7.9 \\
openai/whisper-tiny & 8.1 & 20.5 & 12.6 & 14.3 & 16.8 & 19.6 & 18.8 & 18.7 & 16.9 & 17.0 & 15.1 & 16.0 & 16.9 & 15.2 & 14.2 \\
Qwen/Qwen2-Audio-7B & 9.9 & 11.7 & 19.7 & 12.6 & 10.6 & 12.5 & 22.4 & 17.8 & 20.5 & 17.8 & 15.2 & 10.8 & 20.6 & 11.7 & 15.2 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 13.5 & 16.1 & 15.2 & 17.0 & 16.8 & 8.9 & 14.3 & 17.9 & 24.8 & 16.0 & 10.8 & 10.7 & 20.5 & 18.9 & 17.9 \\
facebook/encodec\_24khz & 9.7 & 17.7 & 17.1 & 8.9 & 14.2 & 18.8 & 16.0 & 15.1 & 14.3 & 11.7 & 14.2 & 9.7 & 9.8 & 15.3 & 9.8 \\
microsoft/msclap-2022 & 12.5 & 20.5 & 10.8 & 11.5 & 17.0 & 17.0 & 15.1 & 9.8 & 16.1 & 15.2 & 7.2 & 11.6 & 9.9 & 16.1 & 11.6 \\
facebook/wav2vec2-xls-r-300m & 10.7 & 12.6 & 16.0 & 10.7 & 10.8 & 10.6 & 14.3 & 13.4 & 11.7 & 18.0 & 14.3 & 9.8 & 12.5 & 6.3 & 18.0 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 9.8 & 18.7 & 10.7 & 12.5 & 12.5 & 15.1 & 12.5 & 21.5 & 13.4 & 17.0 & 17.8 & 7.2 & 12.4 & 13.4 & 12.5 \\
microsoft/msclap-2023 & 13.4 & 16.9 & 10.7 & 12.5 & 15.2 & 15.0 & 11.6 & 9.9 & 16.9 & 15.3 & 12.5 & 11.7 & 9.8 & 15.1 & 17.1 \\
google/vggish & 6.2 & 17.0 & 9.8 & 14.2 & 17.0 & 15.1 & 12.6 & 13.4 & 15.2 & 16.1 & 14.2 & 9.8 & 12.5 & 9.8 & 16.0 \\
asapp/sew-d-tiny-100k-ft-ls100h & 13.3 & 22.3 & 12.5 & 10.6 & 11.5 & 12.3 & 17.7 & 18.7 & 13.3 & 14.3 & 9.0 & 5.4 & 14.3 & 18.8 & 14.3 \\
google/yamnet & 10.8 & 19.6 & 13.5 & 9.9 & 17.8 & 9.9 & 12.5 & 11.5 & 18.7 & 13.4 & 14.3 & 7.2 & 9.0 & 10.8 & 17.0 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 7.2 & 13.4 & 10.7 & 10.5 & 9.7 & 12.5 & 12.6 & 15.1 & 8.8 & 15.1 & 11.7 & 8.9 & 17.7 & 11.7 & 14.2 \\
facebook/wav2vec2-xls-r-2b & 15.2 & 17.0 & 15.2 & 11.5 & 20.5 & 11.5 & 22.1 & 9.8 & 8.1 & 18.8 & 15.2 & 6.2 & 24.1 & 10.8 & 13.3 \\
facebook/hubert-large-ls960-ft & 8.9 & 21.3 & 17.0 & 12.6 & 11.4 & 15.2 & 18.7 & 6.2 & 12.5 & 11.6 & 10.8 & 9.8 & 17.0 & 13.4 & 10.6 \\
microsoft/wavlm-base-sd & 9.8 & 22.3 & 16.0 & 13.3 & 11.6 & 11.6 & 15.0 & 12.3 & 8.8 & 15.1 & 10.7 & 6.2 & 16.0 & 14.3 & 11.6 \\
microsoft/wavlm-base & 9.8 & 22.3 & 16.0 & 13.3 & 11.6 & 11.6 & 15.0 & 12.3 & 8.8 & 15.1 & 10.7 & 6.2 & 16.0 & 14.3 & 11.6 \\
microsoft/wavlm-base-sv & 9.8 & 22.3 & 16.0 & 13.3 & 11.6 & 11.6 & 15.0 & 12.3 & 8.8 & 15.1 & 10.7 & 6.2 & 16.0 & 14.3 & 11.6 \\
facebook/wav2vec2-base & 4.5 & 18.9 & 13.5 & 9.8 & 15.0 & 13.3 & 17.0 & 12.5 & 7.9 & 16.9 & 16.9 & 4.4 & 10.8 & 13.4 & 12.5 \\
facebook/hubert-base-ls960 & 9.8 & 17.9 & 19.7 & 13.4 & 10.6 & 10.8 & 18.7 & 9.7 & 8.9 & 14.3 & 15.2 & 5.3 & 18.7 & 12.5 & 13.3 \\
facebook/wav2vec2-xls-r-1b & 6.3 & 17.0 & 12.5 & 14.2 & 9.8 & 12.4 & 18.7 & 8.0 & 15.1 & 10.8 & 11.5 & 4.4 & 19.6 & 10.8 & 15.9 \\
asapp/sew-d-mid-400k-ft-ls100h & 6.2 & 17.0 & 12.5 & 3.6 & 16.8 & 7.0 & 16.8 & 5.4 & 7.2 & 16.8 & 11.6 & 7.9 & 16.0 & 11.7 & 8.9 \\
microsoft/wavlm-large & 6.3 & 20.6 & 15.3 & 10.8 & 9.7 & 15.1 & 21.3 & 12.3 & 10.6 & 13.4 & 10.7 & 4.4 & 15.1 & 13.4 & 13.3 \\
microsoft/unispeech-sat-base-100h-libri-ft & 8.9 & 19.7 & 16.0 & 8.9 & 15.1 & 11.6 & 17.8 & 12.5 & 15.9 & 12.5 & 12.4 & 8.9 & 11.7 & 10.7 & 17.8 \\
facebook/wav2vec2-base-960h & 10.7 & 17.0 & 5.5 & 6.2 & 9.8 & 12.4 & 10.7 & 8.9 & 8.0 & 16.0 & 9.0 & 2.7 & 14.2 & 13.4 & 12.4 \\
microsoft/wavlm-base-plus-sv & 6.2 & 10.7 & 12.5 & 9.8 & 13.4 & 15.1 & 14.2 & 9.8 & 10.6 & 13.4 & 10.7 & 4.4 & 12.6 & 11.6 & 10.6 \\
microsoft/wavlm-base-plus & 6.2 & 10.7 & 12.5 & 9.8 & 13.4 & 15.1 & 14.2 & 9.8 & 10.6 & 13.4 & 10.7 & 4.4 & 12.6 & 11.6 & 10.6 \\
microsoft/wavlm-base-plus-sd & 6.2 & 10.7 & 12.5 & 9.8 & 13.4 & 15.1 & 14.2 & 9.8 & 10.6 & 13.4 & 10.7 & 4.4 & 12.6 & 11.6 & 10.6 \\
facebook/wav2vec2-large & 9.8 & 8.9 & 8.1 & 5.3 & 11.5 & 16.0 & 15.1 & 10.7 & 12.4 & 9.8 & 8.9 & 7.1 & 11.6 & 11.6 & 8.9 \\
laion/larger\_clap\_general & 6.2 & 8.9 & 5.3 & 7.9 & 8.9 & 10.7 & 13.3 & 8.9 & 8.9 & 10.7 & 5.3 & 4.4 & 7.0 & 9.8 & 8.9 \\
laion/clap-htsat-fused & 5.4 & 5.3 & 6.3 & 12.4 & 9.8 & 8.8 & 9.7 & 9.8 & 12.3 & 5.3 & 7.9 & 3.6 & 16.8 & 8.0 & 7.2 \\
laion/larger\_clap\_music\_and\_speech & 2.7 & 9.8 & 5.3 & 8.8 & 12.5 & 8.8 & 10.7 & 9.7 & 10.6 & 11.6 & 4.5 & 4.4 & 15.0 & 11.6 & 8.9 \\
laion/clap-htsat-unfused & 5.3 & 8.9 & 5.3 & 8.0 & 10.6 & 7.9 & 9.8 & 5.4 & 6.2 & 9.7 & 9.7 & 5.3 & 11.5 & 8.1 & 14.3 \\
laion/larger\_clap\_music & 4.4 & 6.2 & 3.6 & 4.4 & 5.3 & 5.3 & 4.4 & 6.2 & 6.2 & 4.4 & 7.0 & 6.2 & 6.2 & 4.4 & 6.2 \\
facebook/wav2vec2-large-xlsr-53 & 7.0 & 7.1 & 5.3 & 4.4 & 6.2 & 6.2 & 6.2 & 4.4 & 8.8 & 7.0 & 5.3 & 6.2 & 5.3 & 6.2 & 6.2 \\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\clearpage
\begin{landscape}
\begin{table}[p]
\caption{SIB-FLEURS classification results (languages 76--90 of 102). Best per language in bold.}
\label{tab:sibfleurs_part6}
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}lccccccccccccccc@{}}
\toprule
Model & slk\_Latn & slv\_Latn & sna\_Latn & snd\_Arab & som\_Latn & spa\_Latn & srp\_Cyrl & swe\_Latn & swh\_Latn & tam\_Taml & tel\_Telu & tgk\_Cyrl & tgl\_Latn & tha\_Thai & tur\_Latn \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{51.8} & \textbf{55.3} & 32.3 & \textbf{38.4} & 22.2 & \textbf{75.1} & \textbf{59.8} & 50.9 & 29.5 & 24.0 & \textbf{50.8} & 34.7 & \textbf{50.2} & \textbf{72.2} & 43.9 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 49.0 & 44.5 & \textbf{40.2} & 37.5 & 25.8 & 69.6 & 51.8 & \textbf{52.7} & 29.5 & 31.3 & 50.0 & 28.5 & 43.0 & 65.8 & \textbf{49.1} \\
facebook/seamless-m4t-v2-large & 50.1 & 53.6 & 24.2 & 20.6 & \textbf{30.3} & 53.4 & 56.2 & 45.6 & \textbf{41.8} & \textbf{41.1} & 48.2 & \textbf{42.6} & 37.7 & 44.5 & 49.1 \\
openai/whisper-medium & 33.1 & 29.3 & 28.6 & 23.2 & 15.2 & 30.3 & 33.0 & 27.7 & 26.8 & 27.7 & 29.4 & 28.5 & 26.6 & 34.7 & 33.0 \\
facebook/mms-1b-fl102 & 37.5 & 30.3 & 24.2 & 26.6 & 21.4 & 19.6 & 23.2 & 22.2 & 37.5 & 26.7 & 23.2 & 26.0 & 20.6 & 32.8 & 28.7 \\
facebook/mms-1b-all & 22.3 & 24.1 & 27.8 & 25.8 & 28.6 & 21.4 & 25.0 & 18.7 & 33.1 & 24.0 & 24.9 & 24.1 & 15.1 & 24.0 & 24.3 \\
OpenMuQ/MuQ-MuLan-large & 32.3 & 31.2 & 33.1 & 17.1 & 15.2 & 22.3 & 14.3 & 27.8 & 24.1 & 34.0 & 26.8 & 21.6 & 17.8 & 22.5 & 28.7 \\
openai/whisper-large-v3 & 30.4 & 21.3 & 21.6 & 19.6 & 13.3 & 22.3 & 30.4 & 27.6 & 22.3 & 25.0 & 25.8 & 15.1 & 16.8 & 30.3 & 22.3 \\
lyrebird/wav2clip & 23.3 & 26.7 & 22.3 & 13.5 & 17.0 & 17.8 & 17.0 & 17.9 & 26.8 & 26.8 & 26.0 & 18.0 & 22.3 & 26.0 & 24.1 \\
speechbrain/m-ctc-t-large & 19.6 & 24.0 & 28.7 & 13.4 & 23.3 & 28.7 & 23.1 & 18.7 & 20.6 & 22.2 & 23.1 & 19.6 & 18.7 & 20.6 & 26.0 \\
facebook/mms-1b-l1107 & 23.2 & 25.0 & 31.3 & 20.5 & 19.6 & 23.2 & 24.2 & 20.6 & 31.3 & 18.8 & 14.2 & 25.0 & 14.2 & 16.9 & 25.8 \\
openai/whisper-small & 18.9 & 13.2 & 30.6 & 24.2 & 17.0 & 19.6 & 22.3 & 15.2 & 19.6 & 24.1 & 22.3 & 18.8 & 15.9 & 22.3 & 24.2 \\
facebook/data2vec-audio-large-960h & 9.8 & 13.4 & 16.1 & 19.7 & 18.9 & 13.4 & 25.1 & 17.7 & 19.7 & 24.1 & 16.0 & 22.3 & 16.2 & 12.5 & 16.0 \\
speechbrain/cnn14-esc50 & 17.0 & 19.6 & 23.3 & 17.0 & 18.7 & 18.0 & 22.3 & 16.9 & 20.6 & 19.8 & 16.1 & 25.9 & 17.0 & 17.9 & 21.5 \\
openai/whisper-base & 16.9 & 12.4 & 16.1 & 13.4 & 13.3 & 15.2 & 17.9 & 12.5 & 26.8 & 18.6 & 11.5 & 14.3 & 16.8 & 14.3 & 20.6 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 19.7 & 18.6 & 17.8 & 16.8 & 21.4 & 13.4 & 18.0 & 14.4 & 10.8 & 17.0 & 20.5 & 9.7 & 18.9 & 19.8 & 22.4 \\
microsoft/speecht5\_multimodal & 11.7 & 19.6 & 20.7 & 15.1 & 16.1 & 15.2 & 17.9 & 14.3 & 19.7 & 18.8 & 15.1 & 17.0 & 16.9 & 12.5 & 17.9 \\
facebook/data2vec-audio-base-960h & 16.9 & 13.4 & 21.4 & 9.9 & 15.2 & 10.6 & 16.2 & 16.2 & 24.2 & 18.7 & 17.0 & 14.3 & 16.0 & 17.9 & 19.8 \\
openai/whisper-tiny & 11.6 & 13.4 & 17.9 & 10.8 & 14.2 & 12.5 & 16.1 & 13.4 & 21.4 & 22.3 & 14.2 & 14.2 & 17.6 & 10.8 & 22.4 \\
Qwen/Qwen2-Audio-7B & 13.3 & 18.7 & 17.9 & 20.6 & 15.2 & 16.1 & 10.7 & 18.8 & 14.2 & 17.7 & 14.3 & 9.8 & 17.8 & 17.0 & 12.5 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 12.5 & 11.6 & 18.7 & 13.3 & 16.0 & 10.6 & 7.1 & 13.4 & 18.9 & 15.1 & 17.7 & 15.2 & 15.1 & 13.4 & 12.5 \\
facebook/encodec\_24khz & 17.1 & 18.8 & 16.1 & 9.9 & 11.6 & 14.4 & 16.1 & 22.3 & 18.9 & 11.6 & 16.0 & 13.5 & 18.0 & 13.4 & 16.9 \\
microsoft/msclap-2022 & 12.5 & 25.1 & 18.9 & 13.4 & 12.5 & 12.4 & 13.4 & 12.6 & 19.7 & 16.2 & 17.0 & 23.2 & 15.2 & 16.2 & 23.1 \\
facebook/wav2vec2-xls-r-300m & 9.8 & 14.3 & 15.2 & 9.8 & 16.0 & 10.0 & 18.7 & 8.1 & 8.9 & 11.7 & 13.4 & 14.3 & 14.3 & 15.2 & 15.2 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 14.3 & 18.8 & 17.1 & 15.2 & 8.1 & 15.2 & 20.6 & 14.4 & 17.9 & 10.7 & 15.1 & 10.8 & 10.6 & 20.6 & 11.6 \\
microsoft/msclap-2023 & 13.5 & 26.0 & 22.2 & 14.2 & 15.2 & 14.2 & 15.2 & 9.0 & 17.9 & 13.3 & 10.8 & 17.8 & 18.8 & 19.8 & 17.0 \\
google/vggish & 18.9 & 18.8 & 16.0 & 9.8 & 11.6 & 14.3 & 16.1 & 15.3 & 22.3 & 8.1 & 11.6 & 10.6 & 19.7 & 12.6 & 14.4 \\
asapp/sew-d-tiny-100k-ft-ls100h & 12.3 & 15.9 & 17.9 & 12.5 & 14.3 & 13.3 & 19.7 & 18.7 & 14.2 & 11.5 & 15.1 & 9.8 & 9.7 & 12.5 & 15.2 \\
google/yamnet & 22.5 & 14.2 & 17.0 & 18.8 & 11.7 & 15.2 & 14.2 & 16.2 & 23.3 & 10.8 & 17.9 & 13.3 & 18.7 & 16.2 & 12.5 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 14.2 & 12.5 & 19.5 & 11.6 & 20.6 & 13.4 & 15.9 & 16.1 & 14.3 & 16.0 & 12.5 & 12.5 & 14.2 & 13.5 & 13.5 \\
facebook/wav2vec2-xls-r-2b & 11.6 & 13.4 & 16.8 & 12.5 & 7.1 & 11.5 & 18.9 & 9.9 & 20.7 & 16.8 & 16.0 & 7.2 & 15.0 & 11.6 & 17.0 \\
facebook/hubert-large-ls960-ft & 17.8 & 11.6 & 17.9 & 12.5 & 15.2 & 9.0 & 20.4 & 17.0 & 14.3 & 12.4 & 12.4 & 15.1 & 5.3 & 10.7 & 14.4 \\
microsoft/wavlm-base-sd & 10.7 & 11.6 & 11.6 & 11.6 & 14.2 & 9.8 & 9.7 & 14.3 & 14.3 & 13.4 & 9.9 & 11.7 & 15.9 & 11.6 & 10.8 \\
microsoft/wavlm-base & 10.7 & 11.6 & 11.6 & 11.6 & 14.2 & 9.8 & 9.7 & 14.3 & 14.3 & 13.4 & 9.9 & 11.7 & 15.9 & 11.6 & 10.8 \\
microsoft/wavlm-base-sv & 10.7 & 11.6 & 11.6 & 11.6 & 14.2 & 9.8 & 9.7 & 14.3 & 14.3 & 13.4 & 9.9 & 11.7 & 15.9 & 11.6 & 10.8 \\
facebook/wav2vec2-base & 11.7 & 13.4 & 19.6 & 7.2 & 9.8 & 12.3 & 19.6 & 10.0 & 22.3 & 17.8 & 17.8 & 11.7 & 13.3 & 8.0 & 11.7 \\
facebook/hubert-base-ls960 & 14.3 & 13.4 & 14.2 & 9.8 & 14.3 & 10.8 & 12.5 & 14.3 & 15.1 & 10.6 & 17.8 & 9.8 & 15.1 & 16.0 & 12.6 \\
facebook/wav2vec2-xls-r-1b & 12.5 & 13.3 & 17.0 & 15.2 & 9.9 & 10.6 & 12.6 & 5.3 & 15.9 & 12.5 & 13.3 & 8.9 & 13.3 & 11.5 & 11.7 \\
asapp/sew-d-mid-400k-ft-ls100h & 9.7 & 10.6 & 24.2 & 7.2 & 7.1 & 9.8 & 15.2 & 17.0 & 18.7 & 11.5 & 15.0 & 9.8 & 11.5 & 8.9 & 10.8 \\
microsoft/wavlm-large & 11.6 & 16.0 & 17.9 & 11.6 & 8.9 & 7.9 & 16.0 & 11.6 & 12.5 & 11.6 & 11.7 & 12.5 & 9.6 & 8.9 & 15.4 \\
microsoft/unispeech-sat-base-100h-libri-ft & 10.7 & 18.8 & 19.6 & 8.9 & 10.8 & 7.1 & 17.0 & 15.2 & 9.7 & 9.7 & 15.1 & 8.1 & 16.8 & 10.7 & 11.6 \\
facebook/wav2vec2-base-960h & 11.6 & 14.3 & 19.7 & 14.4 & 17.8 & 17.7 & 11.5 & 11.5 & 8.9 & 10.7 & 17.7 & 8.9 & 9.8 & 11.6 & 10.6 \\
microsoft/wavlm-base-plus-sv & 11.6 & 16.0 & 14.3 & 8.0 & 7.1 & 8.0 & 14.2 & 14.3 & 8.9 & 11.6 & 14.2 & 11.6 & 11.5 & 5.4 & 12.6 \\
microsoft/wavlm-base-plus & 11.6 & 16.0 & 14.3 & 8.0 & 7.1 & 8.0 & 14.2 & 14.3 & 8.9 & 11.6 & 14.2 & 11.6 & 11.5 & 5.4 & 12.6 \\
microsoft/wavlm-base-plus-sd & 11.6 & 16.0 & 14.3 & 8.0 & 7.1 & 8.0 & 14.2 & 14.3 & 8.9 & 11.6 & 14.2 & 11.6 & 11.5 & 5.4 & 12.6 \\
facebook/wav2vec2-large & 11.7 & 22.3 & 13.5 & 9.9 & 6.2 & 11.6 & 16.1 & 17.8 & 8.9 & 11.5 & 14.3 & 11.6 & 13.3 & 7.1 & 5.3 \\
laion/larger\_clap\_general & 7.2 & 8.0 & 11.6 & 9.9 & 13.4 & 6.2 & 10.8 & 10.7 & 19.6 & 10.6 & 9.8 & 12.5 & 9.7 & 10.6 & 7.2 \\
laion/clap-htsat-fused & 5.3 & 11.5 & 9.8 & 10.7 & 9.8 & 5.3 & 9.8 & 9.0 & 9.7 & 7.1 & 8.9 & 10.7 & 12.3 & 11.4 & 11.6 \\
laion/larger\_clap\_music\_and\_speech & 7.1 & 7.9 & 12.5 & 6.2 & 11.6 & 4.4 & 12.6 & 6.3 & 13.3 & 7.9 & 14.2 & 8.0 & 12.3 & 9.6 & 7.1 \\
laion/clap-htsat-unfused & 3.5 & 15.9 & 12.5 & 9.8 & 11.5 & 8.0 & 8.1 & 6.2 & 8.9 & 6.2 & 8.9 & 9.8 & 10.6 & 12.5 & 7.2 \\
laion/larger\_clap\_music & 6.2 & 5.3 & 4.4 & 4.4 & 6.2 & 3.6 & 6.2 & 3.6 & 3.6 & 7.0 & 5.3 & 6.2 & 6.2 & 6.2 & 6.2 \\
facebook/wav2vec2-large-xlsr-53 & 5.3 & 6.2 & 5.3 & 7.0 & 4.4 & 4.4 & 5.3 & 4.4 & 3.5 & 6.2 & 6.2 & 7.0 & 5.3 & 3.6 & 2.7 \\
\bottomrule
\end{tabular}
\end{table}
\end{landscape}

\clearpage
\begin{landscape}
\begin{table}[p]
\caption{SIB-FLEURS classification results (languages 91--102 of 102). Best per language in bold.}
\label{tab:sibfleurs_part7}
\centering
\scriptsize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}lcccccccccccc@{}}
\toprule
Model & ukr\_Cyrl & umb\_Latn & urd\_Arab & uzn\_Latn & vie\_Latn & wol\_Latn & xho\_Latn & yor\_Latn & zho\_Hans & zho\_Hant & zsm\_Latn & zul\_Latn \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 68.6 & 17.8 & 55.5 & 51.1 & \textbf{69.6} & \textbf{34.0} & 31.1 & 27.8 & \textbf{67.7} & \textbf{64.2} & \textbf{63.4} & 26.0 \\
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{71.3} & 20.6 & \textbf{57.2} & 40.2 & 66.0 & 33.0 & 25.0 & 32.1 & 65.9 & 62.5 & 55.5 & 26.7 \\
facebook/seamless-m4t-v2-large & 54.4 & 15.3 & 43.8 & \textbf{58.9} & 50.8 & 25.1 & 19.7 & \textbf{33.8} & 49.0 & 33.1 & 51.8 & 16.1 \\
openai/whisper-medium & 32.1 & 17.8 & 21.5 & 23.0 & 30.4 & 14.2 & 15.2 & 16.9 & 22.3 & 29.5 & 30.5 & 16.0 \\
facebook/mms-1b-fl102 & 32.0 & 27.7 & 24.9 & 31.4 & 22.4 & 28.3 & 22.4 & 26.7 & 26.0 & 24.2 & 26.7 & 26.8 \\
facebook/mms-1b-all & 27.8 & 25.8 & 23.1 & 31.2 & 22.4 & 18.7 & 24.0 & 29.4 & 22.3 & 19.8 & 27.7 & \textbf{28.7} \\
OpenMuQ/MuQ-MuLan-large & 23.3 & 8.9 & 21.5 & 25.1 & 25.1 & 23.2 & \textbf{33.0} & 24.1 & 10.8 & 25.1 & 28.6 & 25.0 \\
openai/whisper-large-v3 & 29.4 & 18.6 & 23.3 & 19.5 & 25.1 & 12.4 & 23.1 & 14.2 & 16.1 & 22.3 & 27.7 & 19.8 \\
lyrebird/wav2clip & 23.4 & 22.5 & 13.4 & 12.6 & 23.3 & 23.3 & 30.4 & 24.9 & 11.6 & 17.9 & 30.5 & 19.7 \\
speechbrain/m-ctc-t-large & 17.8 & \textbf{29.5} & 19.6 & 18.7 & 15.1 & 20.3 & 26.0 & 27.5 & 16.0 & 19.7 & 23.3 & 13.4 \\
facebook/mms-1b-l1107 & 31.2 & 20.5 & 18.7 & 23.1 & 23.2 & 20.6 & 19.7 & 25.8 & 14.3 & 20.6 & 22.4 & 19.7 \\
openai/whisper-small & 24.0 & 20.6 & 17.9 & 16.8 & 17.7 & 14.3 & 17.8 & 13.3 & 16.2 & 23.2 & 19.7 & 15.1 \\
facebook/data2vec-audio-large-960h & 23.2 & 19.6 & 16.1 & 17.0 & 21.4 & 21.4 & 18.5 & 14.2 & 16.0 & 17.0 & 15.2 & 21.5 \\
speechbrain/cnn14-esc50 & 15.2 & 12.5 & 10.7 & 18.8 & 16.0 & 18.8 & 14.3 & 21.4 & 10.8 & 16.0 & 21.4 & 8.9 \\
openai/whisper-base & 18.7 & 13.4 & 13.5 & 15.1 & 16.9 & 11.6 & 17.8 & 15.0 & 13.5 & 15.2 & 21.5 & 16.1 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 20.4 & 18.8 & 19.6 & 13.2 & 14.3 & 17.9 & 19.8 & 14.2 & 17.8 & 13.5 & 18.0 & 17.0 \\
microsoft/speecht5\_multimodal & 16.0 & 10.6 & 19.6 & 11.6 & 24.0 & 15.2 & 14.2 & 16.8 & 15.3 & 16.1 & 17.9 & 17.1 \\
facebook/data2vec-audio-base-960h & 17.8 & 16.0 & 11.7 & 17.9 & 22.2 & 19.7 & 9.8 & 17.8 & 19.7 & 17.1 & 17.9 & 14.3 \\
openai/whisper-tiny & 18.5 & 15.0 & 14.4 & 15.9 & 17.0 & 14.2 & 18.6 & 15.9 & 10.8 & 16.0 & 18.8 & 17.0 \\
Qwen/Qwen2-Audio-7B & 19.6 & 16.0 & 9.8 & 16.2 & 20.5 & 12.4 & 16.8 & 11.6 & 12.4 & 17.7 & 14.3 & 13.4 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 16.9 & 13.3 & 17.0 & 11.6 & 15.2 & 16.1 & 19.7 & 14.3 & 10.7 & 13.4 & 18.8 & 16.2 \\
facebook/encodec\_24khz & 22.4 & 12.5 & 13.4 & 7.1 & 13.3 & 20.6 & 23.4 & 19.6 & 9.8 & 10.7 & 10.6 & 13.3 \\
microsoft/msclap-2022 & 11.5 & 14.3 & 8.9 & 13.4 & 21.4 & 10.8 & 19.8 & 19.6 & 9.8 & 14.3 & 15.3 & 16.9 \\
facebook/wav2vec2-xls-r-300m & 12.5 & 21.4 & 12.6 & 18.8 & 13.4 & 9.9 & 18.9 & 10.6 & 13.5 & 16.8 & 19.8 & 8.0 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 & 14.2 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 13.4 & 12.5 & 8.9 & 12.5 & 23.2 & 19.7 & 8.0 & 15.2 & 9.0 & 18.8 & 6.3 & 10.7 \\
microsoft/msclap-2023 & 9.8 & 10.8 & 12.5 & 16.9 & 15.2 & 13.4 & 16.1 & 11.6 & 17.9 & 11.6 & 11.7 & 13.4 \\
google/vggish & 12.5 & 10.7 & 12.5 & 12.5 & 16.0 & 11.7 & 19.7 & 16.0 & 18.8 & 11.7 & 15.1 & 9.9 \\
asapp/sew-d-tiny-100k-ft-ls100h & 18.7 & 9.8 & 16.0 & 15.1 & 13.3 & 10.7 & 9.8 & 9.7 & 10.8 & 9.8 & 19.6 & 13.3 \\
google/yamnet & 4.5 & 17.0 & 8.9 & 8.1 & 10.7 & 19.6 & 15.3 & 14.2 & 16.1 & 12.6 & 10.0 & 15.2 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 13.3 & 14.1 & 13.4 & 14.2 & 14.3 & 8.0 & 20.4 & 10.7 & 8.1 & 5.4 & 14.3 & 18.7 \\
facebook/wav2vec2-xls-r-2b & 15.1 & 10.8 & 16.1 & 10.8 & 16.0 & 10.7 & 16.1 & 7.1 & 9.0 & 9.8 & 12.6 & 9.8 \\
facebook/hubert-large-ls960-ft & 12.5 & 10.6 & 15.1 & 8.0 & 18.6 & 17.9 & 15.9 & 11.5 & 10.8 & 13.4 & 10.7 & 19.6 \\
microsoft/wavlm-base-sd & 15.1 & 9.0 & 19.6 & 8.1 & 16.1 & 10.6 & 18.6 & 8.9 & 11.7 & 11.6 & 12.5 & 12.6 \\
microsoft/wavlm-base & 15.1 & 9.0 & 19.6 & 8.1 & 16.1 & 10.6 & 18.6 & 8.9 & 11.7 & 11.6 & 12.5 & 12.6 \\
microsoft/wavlm-base-sv & 15.1 & 9.0 & 19.6 & 8.1 & 16.1 & 10.6 & 18.6 & 8.9 & 11.7 & 11.6 & 12.5 & 12.6 \\
facebook/wav2vec2-base & 11.5 & 9.0 & 12.5 & 16.8 & 10.7 & 6.2 & 18.7 & 14.2 & 8.1 & 10.8 & 11.5 & 18.6 \\
facebook/hubert-base-ls960 & 14.2 & 6.3 & 16.9 & 10.7 & 18.8 & 8.0 & 13.4 & 15.1 & 11.7 & 11.6 & 14.4 & 12.5 \\
facebook/wav2vec2-xls-r-1b & 17.8 & 10.7 & 14.3 & 12.5 & 14.3 & 13.4 & 14.3 & 9.7 & 9.0 & 11.6 & 10.8 & 9.8 \\
asapp/sew-d-mid-400k-ft-ls100h & 21.4 & 15.1 & 20.5 & 13.3 & 14.3 & 6.2 & 17.7 & 12.4 & 14.3 & 11.6 & 10.7 & 11.6 \\
microsoft/wavlm-large & 14.1 & 8.1 & 13.4 & 11.6 & 22.4 & 9.8 & 16.8 & 12.5 & 8.1 & 12.5 & 9.9 & 14.3 \\
microsoft/unispeech-sat-base-100h-libri-ft & 14.2 & 15.2 & 17.9 & 11.5 & 16.1 & 7.2 & 10.6 & 8.9 & 9.9 & 11.7 & 9.9 & 15.2 \\
facebook/wav2vec2-base-960h & 12.4 & 13.4 & 13.4 & 12.4 & 16.9 & 11.5 & 15.9 & 15.0 & 7.2 & 9.1 & 7.2 & 10.6 \\
microsoft/wavlm-base-plus-sv & 15.1 & 8.9 & 17.8 & 10.7 & 19.7 & 9.8 & 16.0 & 12.5 & 10.7 & 7.2 & 11.6 & 16.1 \\
microsoft/wavlm-base-plus & 15.1 & 8.9 & 17.8 & 10.7 & 19.7 & 9.8 & 16.0 & 12.5 & 10.7 & 7.2 & 11.6 & 16.1 \\
microsoft/wavlm-base-plus-sd & 15.1 & 8.9 & 17.8 & 10.7 & 19.7 & 9.8 & 16.0 & 12.5 & 10.7 & 7.2 & 11.6 & 16.1 \\
facebook/wav2vec2-large & 14.1 & 6.2 & 11.6 & 12.5 & 10.7 & 7.0 & 14.2 & 8.1 & 9.8 & 12.6 & 9.0 & 16.1 \\
laion/larger\_clap\_general & 8.0 & 7.1 & 9.8 & 5.3 & 12.4 & 7.1 & 14.2 & 4.4 & 6.3 & 8.9 & 9.8 & 8.1 \\
laion/clap-htsat-fused & 7.0 & 7.2 & 9.7 & 9.7 & 12.4 & 7.2 & 9.8 & 8.9 & 6.3 & 7.1 & 8.9 & 7.1 \\
laion/larger\_clap\_music\_and\_speech & 6.2 & 5.3 & 13.3 & 7.1 & 15.1 & 7.1 & 16.0 & 6.2 & 6.3 & 7.1 & 4.5 & 10.6 \\
laion/clap-htsat-unfused & 8.8 & 4.5 & 9.8 & 7.1 & 11.5 & 7.1 & 13.3 & 6.2 & 6.3 & 8.9 & 4.5 & 10.7 \\
laion/larger\_clap\_music & 7.9 & 5.3 & 6.2 & 2.7 & 4.4 & 7.0 & 3.6 & 4.4 & 3.6 & 3.6 & 6.2 & 7.0 \\
facebook/wav2vec2-large-xlsr-53 & 4.5 & 7.0 & 4.4 & 3.6 & 5.3 & 4.4 & 4.4 & 7.0 & 4.4 & 4.4 & 7.9 & 5.3 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lcc@{}}
\toprule
Model & GenderID & LanguageID \\
\midrule
laion/larger\_clap\_general & 84.6 & 84.6 \\
Qwen/Qwen2-Audio-7B & 68.2 & 99.0 \\
laion/larger\_clap\_music\_and\_speech & 84.4 & 81.4 \\
openai/whisper-tiny & 66.6 & 96.6 \\
openai/whisper-small & 62.8 & 99.2 \\
openai/whisper-base & 63.6 & 98.0 \\
openai/whisper-medium & 59.2 & \textbf{99.4} \\
speechbrain/m-ctc-t-large & 56.0 & \textbf{99.4} \\
microsoft/wavlm-large & 64.4 & 89.0 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 56.2 & 97.0 \\
facebook/mms-1b-all & 53.2 & \textbf{99.4} \\
openai/whisper-large-v3 & 53.0 & 98.2 \\
facebook/wav2vec2-xls-r-2b & 76.0 & 74.8 \\
facebook/mms-1b-l1107 & 54.0 & 95.2 \\
facebook/mms-1b-fl102 & 49.8 & 97.2 \\
facebook/hubert-base-ls960 & 76.4 & 67.6 \\
facebook/hubert-large-ls960-ft & 56.2 & 86.8 \\
facebook/seamless-m4t-v2-large & 52.4 & 89.0 \\
facebook/data2vec-audio-large-960h & 52.2 & 87.6 \\
microsoft/wavlm-base-sv & 71.8 & 65.4 \\
microsoft/wavlm-base & 71.8 & 65.4 \\
microsoft/wavlm-base-sd & 71.8 & 65.4 \\
microsoft/speecht5\_multimodal & 56.8 & 78.8 \\
facebook/wav2vec2-xls-r-1b & 71.2 & 62.8 \\
facebook/data2vec-audio-base-960h & 56.8 & 73.6 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 53.0 & 77.2 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 57.6 & 71.6 \\
microsoft/msclap-2023 & 86.2 & 39.6 \\
laion/clap-htsat-fused & 93.2 & 32.0 \\
facebook/wav2vec2-base & 76.2 & 48.8 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 86.8 & 37.8 \\
laion/clap-htsat-unfused & \textbf{94.4} & 30.0 \\
asapp/sew-d-tiny-100k-ft-ls100h & 57.6 & 66.2 \\
microsoft/wavlm-base-plus-sv & 57.2 & 64.4 \\
microsoft/wavlm-base-plus-sd & 57.2 & 64.4 \\
microsoft/wavlm-base-plus & 57.2 & 64.4 \\
microsoft/unispeech-sat-base-100h-libri-ft & 60.0 & 58.6 \\
asapp/sew-d-mid-400k-ft-ls100h & 53.8 & 63.2 \\
LCO-Embedding/LCO-Embedding-Omni-7B & 52.2 & 64.2 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 51.8 & 63.4 \\
google/vggish & 82.0 & 32.0 \\
microsoft/msclap-2022 & 89.6 & 24.2 \\
facebook/wav2vec2-base-960h & 51.0 & 58.8 \\
google/yamnet & 79.4 & 27.2 \\
lyrebird/wav2clip & 74.2 & 31.4 \\
% facebook/wav2vec2-xls-r-2b-21-to-en & 50.0 & - \\
OpenMuQ/MuQ-MuLan-large & 58.6 & 41.4 \\
speechbrain/cnn14-esc50 & 70.0 & 29.8 \\
laion/larger\_clap\_music & 69.2 & 28.2 \\
facebook/wav2vec2-large & 53.8 & 30.0 \\
facebook/wav2vec2-xls-r-300m & 52.0 & 29.4 \\
facebook/encodec\_24khz & 50.2 & 25.6 \\
facebook/wav2vec2-large-xlsr-53 & 51.6 & 19.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{}}
\toprule
Model & AmbientAcoustic & CREMA-D & ESC50 & GTZANGenre & MusicGenre & VehicleSound & VoiceGender & VoxCeleb & VoxPopuliAccent \\
\midrule
laion/larger\_clap\_music\_and\_speech & 43.51 & 14.43 & 94.46 & 63.82 & 45.30 & 4.72 & \textbf{71.33} & 0.70 & 10.61 \\
laion/clap-htsat-unfused & 43.68 & 12.78 & 94.76 & 55.70 & 40.07 & 2.66 & 68.11 & 1.06 & 9.35 \\
laion/larger\_clap\_general & 43.78 & 13.17 & 94.10 & 65.09 & 43.38 & 3.37 & 26.63 & 0.68 & \textbf{11.20} \\
Qwen/Qwen2-Audio-7B & 39.92 & \textbf{32.37} & 88.69 & 73.94 & 41.84 & 5.52 & 13.43 & 0.18 & 4.25 \\
microsoft/msclap-2023 & 44.12 & 10.73 & \textbf{95.33} & 61.91 & 36.57 & 2.86 & 31.43 & 0.78 & 9.58 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & \textbf{46.76} & 7.20 & 91.36 & 61.60 & 47.20 & \textbf{13.37} & 14.07 & 1.01 & 7.55 \\
laion/clap-htsat-fused & 40.43 & 10.82 & 93.30 & 47.10 & 37.00 & 4.71 & 40.80 & 0.81 & 9.34 \\
microsoft/msclap-2022 & 44.02 & 5.36 & 88.66 & 45.46 & 25.84 & 7.98 & 53.15 & 0.64 & 8.90 \\
LCO-Embedding/LCO-Embedding-Omni-7B & 42.12 & 0.62 & 92.35 & 62.86 & 45.06 & 3.63 & 10.47 & 6.69 & 3.22 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 41.29 & 0.62 & 92.37 & 59.33 & 45.25 & 2.18 & 3.90 & \textbf{7.64} & 3.04 \\
google/vggish & 37.38 & 10.79 & 54.20 & 61.34 & 39.65 & 4.46 & 26.80 & 0.51 & 10.72 \\
google/yamnet & 38.09 & 4.02 & 63.94 & 61.75 & 40.04 & 0.35 & 21.93 & 0.14 & 6.47 \\
OpenMuQ/MuQ-MuLan-large & 23.13 & 11.18 & 43.55 & \textbf{76.01} & \textbf{53.89} & 0.92 & 0.02 & 0.39 & 6.65 \\
lyrebird/wav2clip & 36.35 & 13.24 & 69.29 & 44.01 & 29.43 & 3.97 & 0.69 & 0.38 & 6.63 \\
openai/whisper-medium & 29.90 & 14.02 & 55.02 & 38.81 & 26.85 & 1.08 & 13.58 & 1.07 & 3.28 \\
openai/whisper-large-v3 & 32.26 & 8.70 & 54.55 & 32.25 & 24.50 & 1.38 & 11.85 & 1.13 & 3.06 \\
openai/whisper-base & 25.44 & 12.54 & 47.33 & 33.86 & 24.28 & 2.50 & 13.85 & 1.01 & 2.97 \\
openai/whisper-small & 26.93 & 10.33 & 46.48 & 34.24 & 24.39 & 1.29 & 12.19 & 1.07 & 2.99 \\
openai/whisper-tiny & 24.05 & 9.82 & 40.45 & 32.64 & 23.97 & 12.39 & 11.11 & 0.93 & 2.75 \\
microsoft/wavlm-large & 26.88 & 7.10 & 44.10 & 36.94 & 21.70 & 0.18 & 15.26 & 0.51 & 3.35 \\
speechbrain/cnn14-esc50 & 22.29 & 11.92 & 59.82 & 22.02 & 14.40 & 2.47 & 14.45 & 0.59 & 4.47 \\
facebook/hubert-base-ls960 & 25.94 & 7.93 & 42.08 & 35.69 & 18.47 & 0.13 & 14.45 & 0.45 & 2.85 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 23.29 & 4.87 & 42.29 & 28.92 & 19.31 & 1.24 & 21.93 & 0.09 & 4.43 \\
microsoft/wavlm-base-plus & 27.89 & 5.65 & 44.69 & 35.27 & 20.48 & 1.79 & 5.32 & 0.40 & 2.84 \\
microsoft/wavlm-base-plus-sd & 27.89 & 5.65 & 44.69 & 35.27 & 20.48 & 1.79 & 5.32 & 0.40 & 2.84 \\
microsoft/wavlm-base-plus-sv & 27.89 & 5.65 & 44.69 & 35.27 & 20.48 & 1.79 & 5.32 & 0.40 & 2.84 \\
facebook/mms-1b-all & 22.00 & 4.54 & 37.42 & 27.01 & 18.59 & 0.32 & 17.81 & 0.64 & 2.70 \\
microsoft/wavlm-base-sv & 25.12 & 6.50 & 39.71 & 26.40 & 16.01 & 0.41 & 12.94 & 0.43 & 3.13 \\
microsoft/wavlm-base-sd & 25.12 & 6.50 & 39.71 & 26.40 & 16.01 & 0.41 & 12.94 & 0.43 & 3.13 \\
microsoft/wavlm-base & 25.12 & 6.50 & 39.71 & 26.40 & 16.01 & 0.41 & 12.94 & 0.43 & 3.13 \\
facebook/wav2vec2-base & 25.49 & 12.42 & 36.72 & 26.65 & 12.79 & 3.09 & 6.59 & 0.39 & 4.21 \\
facebook/seamless-m4t-v2-large & 26.40 & 0.83 & 42.19 & 25.65 & 18.25 & 0.42 & 9.13 & 0.38 & 3.01 \\
facebook/mms-1b-fl102 & 23.77 & 3.21 & 38.85 & 24.93 & 15.96 & 0.15 & 11.02 & 0.58 & 2.99 \\
facebook/wav2vec2-xls-r-2b & 21.60 & 3.31 & 33.75 & 29.62 & 5.74 & 0.94 & 21.68 & 0.44 & 2.81 \\
facebook/encodec\_24khz & 23.76 & 11.61 & 37.56 & 25.57 & 11.16 & 3.80 & 0.10 & 0.47 & 3.46 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 23.48 & 2.32 & 39.40 & 21.21 & 11.66 & 2.37 & 7.18 & 0.08 & 7.33 \\
facebook/wav2vec2-xls-r-300m & 25.02 & 7.10 & 35.17 & 12.34 & 7.36 & 2.30 & 21.93 & 0.71 & 2.57 \\
microsoft/speecht5\_multimodal & 19.88 & 2.69 & 39.82 & 23.25 & 18.94 & 0.47 & 0.99 & 0.43 & 6.48 \\
facebook/mms-1b-l1107 & 21.40 & 2.25 & 35.76 & 28.04 & 16.96 & 0.44 & 2.87 & 0.64 & 3.74 \\
microsoft/unispeech-sat-base-100h-libri-ft & 21.82 & 4.14 & 38.38 & 17.35 & 14.17 & 0.33 & 11.41 & 0.43 & 3.48 \\
facebook/wav2vec2-large & 18.93 & 7.79 & 31.91 & 16.64 & 8.12 & 1.41 & 21.93 & 0.52 & 3.18 \\
facebook/wav2vec2-xls-r-1b & 21.85 & 2.71 & 34.38 & 16.27 & 7.86 & 0.13 & 21.93 & 1.08 & 3.29 \\
asapp/sew-d-tiny-100k-ft-ls100h & 18.12 & 5.59 & 32.84 & 19.61 & 14.17 & 0.34 & 9.92 & 0.61 & 3.91 \\
asapp/sew-d-mid-400k-ft-ls100h & 16.39 & 5.56 & 29.74 & 15.11 & 11.33 & 0.63 & 22.00 & 0.67 & 2.90 \\
facebook/wav2vec2-large-xlsr-53 & 17.01 & 7.81 & 27.42 & 14.49 & 10.44 & 1.72 & 21.93 & 0.33 & 3.06 \\
speechbrain/m-ctc-t-large & 17.51 & 2.32 & 27.66 & 19.71 & 12.79 & 0.97 & 19.26 & 0.76 & 3.23 \\
facebook/hubert-large-ls960-ft & 21.83 & 3.02 & 37.25 & 19.68 & 13.91 & 0.59 & 3.24 & 0.53 & 3.18 \\
laion/larger\_clap\_music & 18.36 & 10.85 & 33.01 & 18.28 & 10.42 & 3.73 & 1.88 & 0.27 & 6.18 \\
facebook/wav2vec2-base-960h & 19.54 & 2.85 & 31.10 & 19.58 & 15.39 & 0.61 & 9.09 & 0.39 & 3.57 \\
facebook/data2vec-audio-base-960h & 19.29 & 2.12 & 32.09 & 18.52 & 16.90 & 1.33 & 6.21 & 0.34 & 2.73 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 15.06 & 4.51 & 28.05 & 16.05 & 13.07 & 0.63 & 17.90 & 0.45 & 2.79 \\
facebook/data2vec-audio-large-960h & 17.39 & 2.31 & 31.86 & 21.62 & 16.11 & 0.15 & 4.05 & 0.44 & 2.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{4pt}}c@{}}
\toprule
Model & VoxPopuliGender \\
\midrule
laion/clap-htsat-fused & \textbf{52.68} \\
microsoft/msclap-2022 & 46.37 \\
microsoft/msclap-2023 & 32.09 \\
laion/clap-htsat-unfused & 22.20 \\
google/vggish & 8.20 \\
speechbrain/cnn14-esc50 & 7.72 \\
laion/larger\_clap\_music\_and\_speech & 3.80 \\
laion/larger\_clap\_general & 3.33 \\
laion/larger\_clap\_music & 1.40 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 1.02 \\
facebook/wav2vec2-large-xlsr-53 & 0.94 \\
OpenMuQ/MuQ-MuLan-large & 0.76 \\
LCO-Embedding/LCO-Embedding-Omni-7B & 0.73 \\
lyrebird/wav2clip & 0.71 \\
microsoft/unispeech-sat-base-100h-libri-ft & 0.57 \\
facebook/wav2vec2-xls-r-1b & 0.33 \\
google/yamnet & 0.29 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 0.25 \\
facebook/wav2vec2-xls-r-300m & 0.21 \\
facebook/mms-1b-l1107 & 0.16 \\
asapp/sew-d-tiny-100k-ft-ls100h & 0.12 \\
facebook/seamless-m4t-v2-large & 0.11 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 0.10 \\
speechbrain/m-ctc-t-large & 0.08 \\
Qwen/Qwen2-Audio-7B & 0.07 \\
microsoft/wavlm-large & 0.07 \\
facebook/hubert-base-ls960 & 0.07 \\
facebook/wav2vec2-base-960h & 0.06 \\
facebook/mms-1b-all & 0.06 \\
facebook/data2vec-audio-base-960h & 0.04 \\
microsoft/wavlm-base-sd & 0.04 \\
microsoft/wavlm-base & 0.04 \\
microsoft/wavlm-base-sv & 0.04 \\
facebook/hubert-large-ls960-ft & 0.04 \\
openai/whisper-base & 0.04 \\
asapp/sew-d-mid-400k-ft-ls100h & 0.04 \\
openai/whisper-tiny & 0.04 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 0.03 \\
microsoft/wavlm-base-plus-sd & 0.03 \\
microsoft/wavlm-base-plus & 0.03 \\
microsoft/wavlm-base-plus-sv & 0.03 \\
facebook/wav2vec2-xls-r-2b & 0.02 \\
facebook/wav2vec2-large & 0.02 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 0.02 \\
facebook/data2vec-audio-large-960h & 0.01 \\
facebook/mms-1b-fl102 & 0.01 \\
openai/whisper-small & 0.01 \\
microsoft/speecht5\_multimodal & 0.01 \\
facebook/wav2vec2-base & 0.01 \\
facebook/encodec\_24khz & 0.01 \\
openai/whisper-large-v3 & 0.01 \\
openai/whisper-medium & 0.01 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{{}}}
\toprule
Model & CREMA-D & ESC50 & NMSQA & VocalSound & VoxPopuliAccent \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 53.56 & 99.44 & \textbf{97.60} & 94.47 & 50.73 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 52.40 & \textbf{99.54} & 96.92 & \textbf{94.65} & 50.67 \\
microsoft/msclap-2023 & 57.65 & 99.22 & 51.09 & 84.22 & 52.05 \\
laion/clap-htsat-unfused & 56.91 & 99.31 & 46.98 & 81.58 & 53.96 \\
laion/larger\_clap\_music\_and\_speech & 56.66 & 99.35 & 46.14 & 80.36 & 53.49 \\
laion/larger\_clap\_general & 54.71 & 99.14 & 47.42 & 81.09 & 53.55 \\
Qwen/Qwen2-Audio-7B & \textbf{68.87} & 92.54 & 48.85 & 71.99 & 52.93 \\
laion/clap-htsat-fused & 54.95 & 98.79 & 47.85 & 79.95 & 53.18 \\
microsoft/msclap-2022 & 53.06 & 98.36 & 50.09 & 74.51 & 52.08 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 54.26 & 95.49 & 47.56 & 71.45 & 51.83 \\
speechbrain/cnn14-esc50 & 57.07 & 90.39 & 53.02 & 65.55 & 52.58 \\
lyrebird/wav2clip & 58.76 & 93.09 & 49.47 & 58.84 & 52.56 \\
google/yamnet & 53.15 & 84.82 & 58.28 & 59.67 & 52.42 \\
microsoft/speecht5\_multimodal & 54.38 & 72.01 & 66.28 & 60.84 & 53.14 \\
openai/whisper-medium & 59.95 & 82.02 & 46.45 & 55.88 & \textbf{55.40} \\
google/vggish & 55.79 & 83.52 & 47.78 & 57.06 & 54.83 \\
openai/whisper-small & 58.49 & 76.59 & 46.81 & 57.47 & 52.36 \\
OpenMuQ/MuQ-MuLan-large & 57.44 & 75.89 & 46.19 & 59.32 & 52.04 \\
openai/whisper-large-v3 & 57.51 & 78.37 & 48.41 & 54.69 & 51.55 \\
microsoft/wavlm-large & 55.80 & 79.55 & 48.98 & 53.13 & 52.16 \\
facebook/mms-1b-all & 53.25 & 74.04 & 53.90 & 56.03 & 51.24 \\
openai/whisper-base & 57.80 & 76.38 & 46.99 & 55.44 & 51.54 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 53.21 & 75.31 & 52.73 & 51.59 & 55.08 \\
facebook/mms-1b-fl102 & 52.56 & 75.16 & 52.06 & 56.25 & 51.40 \\
microsoft/wavlm-base-plus-sd & 54.86 & 79.07 & 48.42 & 53.51 & 50.91 \\
microsoft/wavlm-base-plus-sv & 54.86 & 79.07 & 48.42 & 53.51 & 50.91 \\
microsoft/wavlm-base-plus & 54.86 & 79.07 & 48.42 & 53.51 & 50.91 \\
microsoft/wavlm-base-sd & 54.85 & 74.21 & 53.00 & 52.83 & 51.31 \\
microsoft/wavlm-base & 54.85 & 74.21 & 53.00 & 52.83 & 51.31 \\
microsoft/wavlm-base-sv & 54.85 & 74.21 & 53.00 & 52.83 & 51.31 \\
facebook/hubert-base-ls960 & 56.05 & 76.66 & 48.43 & 53.76 & 51.29 \\
microsoft/unispeech-sat-base-100h-libri-ft & 54.35 & 73.88 & 51.83 & 54.40 & 51.27 \\
facebook/data2vec-audio-large-960h & 53.96 & 70.38 & 52.38 & 57.79 & 50.74 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 53.10 & 78.21 & 47.08 & 53.74 & 51.03 \\
speechbrain/m-ctc-t-large & 52.74 & 55.57 & 58.98 & 62.41 & 51.98 \\
facebook/wav2vec2-xls-r-2b & 52.83 & 71.49 & 48.61 & 57.08 & 50.97 \\
openai/whisper-tiny & 57.52 & 73.03 & 45.06 & 53.49 & 51.87 \\
facebook/wav2vec2-large & 55.63 & 64.11 & 54.16 & 55.48 & 51.44 \\
facebook/hubert-large-ls960-ft & 53.88 & 72.70 & 50.00 & 52.69 & 50.66 \\
asapp/sew-d-tiny-100k-ft-ls100h & 54.01 & 69.94 & 48.21 & 56.34 & 51.21 \\
facebook/wav2vec2-base & 56.03 & 72.45 & 47.00 & 51.60 & 52.15 \\
facebook/mms-1b-l1107 & 53.02 & 65.65 & 50.07 & 58.33 & 51.40 \\
facebook/wav2vec2-xls-r-300m & 54.09 & 72.67 & 49.32 & 51.30 & 50.24 \\
facebook/seamless-m4t-v2-large & 53.27 & 68.20 & 49.13 & 53.34 & 51.49 \\
facebook/encodec\_24khz & 55.41 & 70.44 & 47.54 & 50.32 & 50.93 \\
facebook/data2vec-audio-base-960h & 52.35 & 64.46 & 50.35 & 55.43 & 50.97 \\
facebook/wav2vec2-base-960h & 53.26 & 65.34 & 51.92 & 51.04 & 51.09 \\
facebook/wav2vec2-large-xlsr-53 & 54.12 & 62.75 & 53.78 & 49.96 & 51.65 \\
asapp/sew-d-mid-400k-ft-ls100h & 54.20 & 62.06 & 48.42 & 52.18 & 50.70 \\
facebook/wav2vec2-xls-r-1b & 52.56 & 64.15 & 49.32 & 49.94 & 51.51 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 54.40 & 61.22 & 49.41 & 52.19 & 50.11 \\
laion/larger\_clap\_music & 55.18 & 61.25 & 44.06 & 52.52 & 51.60 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{{}}}
\toprule
Model & AudioSetMini & BirdSet & FSD2019Kaggle & FSD50K \\
\midrule
MIT/ast-finetuned-audioset-10-10-0.4593 & \textbf{55.10} & \textbf{6.55} & 36.90 & 2.79 \\
LCO-Embedding/LCO-Embedding-Omni-7B & 43.60 & 3.03 & \textbf{44.19} & 4.90 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 42.75 & 3.05 & 42.97 & 4.22 \\
google/yamnet & 46.46 & 2.51 & 18.95 & 1.34 \\
Qwen/Qwen2-Audio-7B & 46.28 & 0.81 & 7.05 & \textbf{13.78} \\
openai/whisper-medium & 38.15 & 2.77 & 17.84 & 3.25 \\
openai/whisper-small & 36.19 & 5.35 & 14.03 & 1.94 \\
openai/whisper-large-v3 & 35.36 & 5.50 & 9.17 & 1.22 \\
openai/whisper-base & 33.59 & 3.83 & 9.95 & 1.55 \\
openai/whisper-tiny & 31.94 & 4.24 & 7.53 & 1.25 \\
laion/larger\_clap\_general & 43.37 & 0.00 & 0.00 & 0.73 \\
google/vggish & 38.69 & 0.00 & 4.25 & 0.47 \\
laion/clap-htsat-unfused & 41.57 & 0.00 & 0.00 & 1.03 \\
laion/larger\_clap\_music\_and\_speech & 40.23 & 0.00 & 0.00 & 1.06 \\
laion/clap-htsat-fused & 37.73 & 0.00 & 0.00 & 0.76 \\
microsoft/msclap-2023 & 38.28 & 0.00 & 0.00 & 0.00 \\
facebook/wav2vec2-xls-r-2b & 32.39 & 0.43 & 4.06 & 0.12 \\
microsoft/msclap-2022 & 36.02 & 0.00 & 0.01 & 0.02 \\
facebook/mms-1b-fl102 & 24.95 & 3.43 & 6.14 & 1.23 \\
facebook/hubert-base-ls960 & 27.52 & 5.03 & 2.34 & 0.56 \\
facebook/wav2vec2-xls-r-1b & 30.33 & 0.62 & 2.77 & 0.09 \\
microsoft/wavlm-large & 29.71 & 0.15 & 2.55 & 0.59 \\
lyrebird/wav2clip & 32.35 & 0.00 & 0.00 & 0.00 \\
facebook/mms-1b-all & 24.73 & 1.59 & 4.82 & 1.16 \\
facebook/data2vec-audio-large-960h & 22.84 & 6.03 & 0.86 & 0.40 \\
microsoft/wavlm-base & 25.92 & 2.34 & 1.07 & 0.52 \\
microsoft/wavlm-base-sd & 25.92 & 2.34 & 1.07 & 0.52 \\
microsoft/wavlm-base-sv & 25.92 & 2.34 & 1.07 & 0.52 \\
facebook/mms-1b-l1107 & 26.28 & 0.35 & 2.45 & 0.50 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 24.99 & 0.21 & 3.91 & 0.14 \\
speechbrain/m-ctc-t-large & 19.94 & - & 1.69 & 0.04 \\
facebook/wav2vec2-base & 26.03 & 0.59 & 1.89 & 0.07 \\
OpenMuQ/MuQ-MuLan-large & 28.38 & 0.00 & 0.00 & 0.00 \\
microsoft/wavlm-base-plus-sv & 27.17 & 0.16 & 0.46 & 0.24 \\
microsoft/wavlm-base-plus-sd & 27.17 & 0.16 & 0.46 & 0.24 \\
microsoft/wavlm-base-plus & 27.17 & 0.16 & 0.46 & 0.24 \\
facebook/seamless-m4t-v2-large & 25.56 & 0.03 & 1.50 & 0.91 \\
microsoft/speecht5\_multimodal & 26.54 & 0.31 & 1.10 & 0.01 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 26.49 & 0.27 & 0.67 & 0.02 \\
facebook/hubert-large-ls960-ft & 24.70 & 0.22 & 0.84 & 0.37 \\
asapp/sew-d-tiny-100k-ft-ls100h & 24.09 & 0.95 & 0.69 & 0.28 \\
speechbrain/cnn14-esc50 & 24.63 & 0.00 & 0.04 & 0.00 \\
microsoft/unispeech-sat-base-100h-libri-ft & 24.37 & 0.04 & 0.10 & 0.02 \\
facebook/data2vec-audio-base-960h & 22.97 & 0.25 & 0.55 & 0.44 \\
facebook/wav2vec2-xls-r-300m & 24.01 & 0.00 & 0.02 & 0.00 \\
facebook/wav2vec2-large & 23.34 & 0.01 & 0.25 & 0.00 \\
asapp/sew-d-mid-400k-ft-ls100h & 22.35 & 0.20 & 0.17 & 0.06 \\
facebook/wav2vec2-base-960h & 22.57 & 0.06 & 0.07 & 0.00 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 21.68 & 0.16 & 0.08 & 0.07 \\
laion/larger\_clap\_music & 20.49 & 0.00 & 0.00 & 0.00 \\
facebook/wav2vec2-large-xlsr-53 & 19.67 & 0.00 & 0.00 & 0.00 \\
facebook/encodec\_24khz & 19.56 & 0.00 & 0.00 & 0.00 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 17.81 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{{}}}
\toprule
Model & ESC50 & Ravdess & SpeechCmd v0.01 & SpeechCmd v0.02 & UrbanSound8k \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 87.80 & \textbf{31.67} & \textbf{96.96} & \textbf{97.42} & 67.38 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 87.65 & 26.94 & 96.61 & 97.40 & 68.80 \\
laion/larger\_clap\_general & \textbf{90.50} & 17.29 & 12.39 & 12.44 & 79.64 \\
microsoft/msclap-2023 & 89.85 & 15.21 & 9.78 & 10.01 & \textbf{83.01} \\
laion/larger\_clap\_music\_and\_speech & 82.85 & 17.29 & 9.23 & 9.03 & 76.86 \\
microsoft/msclap-2022 & 80.25 & 13.61 & 10.09 & 10.51 & 76.17 \\
laion/clap-htsat-unfused & 81.70 & 13.26 & 9.58 & 9.35 & 74.41 \\
laion/clap-htsat-fused & 74.00 & 14.65 & 11.06 & 11.76 & 60.16 \\
lyrebird/wav2clip & 40.75 & 11.81 & 9.74 & 9.72 & 34.18 \\
microsoft/speecht5\_multimodal & 1.35 & 12.99 & 19.21 & 18.80 & 8.30 \\
OpenMuQ/MuQ-MuLan-large & 2.70 & 14.72 & 10.95 & 10.48 & 15.33 \\
Qwen/Qwen2-Audio-7B & 1.00 & 14.37 & 9.89 & 10.38 & 11.82 \\
laion/larger\_clap\_music & 2.00 & 13.33 & 10.09 & 9.72 & 10.35 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{\hspace{15pt}}c@{{}}}
\toprule
Model & ESC50 & FSDnoisy18k & GTZAN & UrbanSound8K & VocalSound \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 97.58 & 84.61 & 78.71 & \textbf{79.27} & \textbf{89.94} \\
LCO-Embedding/LCO-Embedding-Omni-3B & 97.16 & 83.19 & 75.37 & 77.93 & 89.28 \\
microsoft/msclap-2023 & \textbf{97.98} & \textbf{85.34} & 75.43 & 76.50 & 72.12 \\
Qwen/Qwen2-Audio-7B & 94.34 & 68.44 & 80.85 & 70.66 & 80.29 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 96.89 & 77.35 & 77.65 & 75.91 & 65.56 \\
microsoft/msclap-2022 & 96.28 & 79.11 & 62.91 & 77.96 & 59.69 \\
laion/clap-htsat-unfused & 89.47 & 71.21 & 66.45 & 69.14 & 52.02 \\
laion/larger\_clap\_general & 88.27 & 67.87 & 66.78 & 70.85 & 53.02 \\
laion/larger\_clap\_music\_and\_speech & 88.26 & 68.97 & 65.65 & 69.84 & 53.54 \\
google/yamnet & 83.59 & 63.59 & 81.73 & 70.47 & 41.89 \\
laion/clap-htsat-fused & 86.88 & 67.16 & 61.30 & 64.42 & 49.91 \\
google/vggish & 75.96 & 55.66 & 78.67 & 61.62 & 38.20 \\
lyrebird/wav2clip & 85.52 & 49.26 & 68.94 & 60.26 & 38.08 \\
OpenMuQ/MuQ-MuLan-large & 62.63 & 55.42 & \textbf{85.41} & 50.58 & 38.62 \\
speechbrain/cnn14-esc50 & 83.09 & 51.42 & 53.78 & 55.89 & 46.14 \\
openai/whisper-medium & 72.91 & 44.26 & 67.64 & 52.20 & 46.70 \\
openai/whisper-large-v3 & 69.53 & 42.96 & 63.93 & 50.58 & 45.98 \\
openai/whisper-base & 67.12 & 44.32 & 64.98 & 48.57 & 44.26 \\
microsoft/wavlm-large & 63.89 & 44.73 & 68.79 & 49.38 & 40.43 \\
microsoft/wavlm-base-plus-sd & 66.80 & 43.38 & 66.78 & 49.34 & 38.00 \\
microsoft/wavlm-base-plus & 66.80 & 43.38 & 66.78 & 49.34 & 38.00 \\
microsoft/wavlm-base-plus-sv & 66.80 & 43.38 & 66.78 & 49.34 & 38.00 \\
openai/whisper-small & 63.91 & 41.89 & 64.16 & 49.89 & 44.08 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 62.59 & 48.80 & 58.88 & 48.51 & 44.06 \\
facebook/hubert-base-ls960 & 62.52 & 41.28 & 66.29 & 47.72 & 39.06 \\
facebook/seamless-m4t-v2-large & 60.11 & 45.09 & 50.21 & 49.41 & 48.44 \\
microsoft/speecht5\_multimodal & 60.03 & 45.61 & 56.50 & 43.49 & 45.06 \\
openai/whisper-tiny & 57.93 & 42.30 & 63.40 & 46.04 & 40.35 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 58.87 & 47.86 & 55.64 & 43.13 & 41.12 \\
facebook/mms-1b-fl102 & 58.63 & 41.97 & 57.33 & 44.84 & 43.32 \\
facebook/mms-1b-all & 55.01 & 40.79 & 59.50 & 43.99 & 43.04 \\
microsoft/wavlm-base & 61.71 & 39.18 & 59.20 & 46.64 & 35.57 \\
microsoft/wavlm-base-sd & 61.71 & 39.18 & 59.20 & 46.64 & 35.57 \\
microsoft/wavlm-base-sv & 61.71 & 39.18 & 59.20 & 46.64 & 35.57 \\
facebook/mms-1b-l1107 & 55.04 & 39.63 & 58.79 & 46.02 & 38.13 \\
facebook/hubert-large-ls960-ft & 56.18 & 41.73 & 53.48 & 45.86 & 39.78 \\
facebook/wav2vec2-base & 54.83 & 41.66 & 58.51 & 40.30 & 40.69 \\
microsoft/unispeech-sat-base-100h-libri-ft & 58.76 & 41.02 & 50.25 & 47.71 & 37.80 \\
facebook/wav2vec2-xls-r-2b & 48.89 & 40.17 & 62.87 & 40.73 & 35.54 \\
facebook/data2vec-audio-large-960h & 49.83 & 40.53 & 56.91 & 40.31 & 40.21 \\
facebook/wav2vec2-xls-r-300m & 55.56 & 43.39 & 46.78 & 47.27 & 34.36 \\
facebook/encodec\_24khz & 55.96 & 41.52 & 51.64 & 40.62 & 34.47 \\
speechbrain/m-ctc-t-large & 42.43 & 39.69 & 56.18 & 36.52 & 47.16 \\
asapp/sew-d-tiny-100k-ft-ls100h & 51.82 & 37.48 & 51.36 & 43.02 & 37.61 \\
facebook/wav2vec2-xls-r-1b & 50.28 & 37.24 & 53.49 & 39.78 & 35.95 \\
facebook/wav2vec2-base-960h & 49.20 & 36.21 & 51.67 & 37.62 & 41.36 \\
facebook/wav2vec2-large & 49.90 & 35.66 & 52.35 & 40.56 & 35.42 \\
facebook/data2vec-audio-base-960h & 48.39 & 37.03 & 48.99 & 41.58 & 37.33 \\
asapp/sew-d-mid-400k-ft-ls100h & 46.83 & 37.49 & 47.81 & 39.77 & 35.12 \\
facebook/wav2vec2-large-xlsr-53 & 46.35 & 38.17 & 46.15 & 39.33 & 33.82 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 46.61 & 34.66 & 46.67 & 36.50 & 35.76 \\
laion/larger\_clap\_music & 40.74 & 37.10 & 48.55 & 38.72 & 34.36 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{}}
\toprule
Model & AudioCaps A2T & AudioCaps T2A & AudioSetStrong A2T & AudioSetStrong T2A & CMU Arctic A2T & CMU Arctic T2A & Clotho A2T & Clotho T2A & EmoVDB A2T \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 56.74 & 53.82 & 44.14 & 42.19 & \textbf{99.92} & 99.54 & 37.32 & 33.89 & 97.37 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 54.25 & 46.95 & 41.21 & 34.77 & 99.70 & \textbf{99.70} & 34.74 & 32.70 & \textbf{98.34} \\
laion/larger\_clap\_general & \textbf{76.22} & 57.06 & \textbf{87.30} & \textbf{85.55} & 21.23 & 34.12 & 44.69 & 33.72 & 1.80 \\
laion/larger\_clap\_music\_and\_speech & 74.18 & \textbf{63.14} & 46.29 & 47.07 & 22.21 & 44.20 & 38.95 & 32.39 & 3.94 \\
microsoft/msclap-2023 & 53.11 & 49.94 & 53.71 & 53.71 & 1.82 & 1.44 & 54.64 & 41.93 & 2.63 \\
laion/clap-htsat-unfused & 75.20 & 62.30 & 46.29 & 46.29 & 1.67 & 0.61 & 44.69 & 34.18 & 1.93 \\
microsoft/msclap-2022 & 64.10 & 52.73 & 33.01 & 25.39 & 0.91 & 0.99 & \textbf{71.77} & \textbf{58.73} & 2.00 \\
laion/clap-htsat-fused & 66.03 & 52.73 & 39.65 & 33.59 & 0.61 & 0.91 & 40.57 & 33.57 & 1.93 \\
OpenMuQ/MuQ-MuLan-large & 1.70 & 2.67 & 6.25 & 5.66 & 0.38 & 0.61 & 2.30 & 2.04 & 0.55 \\
lyrebird/wav2clip & 13.14 & 2.52 & 14.65 & 1.76 & 0.46 & 0.61 & 5.55 & 1.15 & 0.41 \\
microsoft/speecht5\_multimodal & 0.91 & 0.66 & 0.98 & 1.17 & 1.36 & 1.44 & 0.48 & 0.48 & 1.11 \\
Qwen/Qwen2-Audio-7B & 0.45 & 0.64 & 1.56 & 0.78 & 0.83 & 1.21 & 0.77 & 0.45 & 0.48 \\
laion/larger\_clap\_music & 0.34 & 0.57 & 1.37 & 0.98 & 0.38 & 0.38 & 0.57 & 0.47 & 0.28 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{}}
\toprule
Model & EmoVDB T2A & GigaSpeech A2T & GigaSpeech T2A & HiFiTTS A2T & HiFiTTS T2A & JLCorpus A2T & JLCorpus T2A & LibriTTS A2T & LibriTTS T2A \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 97.24 & \textbf{83.11} & \textbf{83.29} & \textbf{99.67} & \textbf{100.00} & 69.83 & 65.33 & \textbf{99.96} & 99.91 \\
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{98.69} & 82.96 & 83.13 & \textbf{99.67} & \textbf{100.00} & \textbf{70.50} & \textbf{70.67} & \textbf{99.96} & \textbf{99.94} \\
laion/larger\_clap\_general & 2.42 & 0.13 & 0.16 & 4.33 & 5.33 & 4.46 & 6.67 & 0.21 & 0.64 \\
laion/larger\_clap\_music\_and\_speech & 4.98 & 0.15 & 0.21 & 3.00 & 3.67 & 3.96 & 9.33 & 0.13 & 0.70 \\
microsoft/msclap-2023 & 2.42 & 0.19 & 0.10 & 3.00 & 3.33 & 6.42 & 6.67 & 0.36 & 0.36 \\
laion/clap-htsat-unfused & 2.35 & 0.09 & 0.36 & 4.00 & 5.33 & 4.00 & 6.00 & 0.45 & 0.43 \\
microsoft/msclap-2022 & 1.18 & 0.19 & 0.16 & 2.67 & 3.67 & 3.71 & 3.33 & 0.15 & 0.21 \\
laion/clap-htsat-fused & 1.93 & 0.15 & 0.18 & 1.33 & 5.00 & 3.21 & 3.33 & 0.43 & 0.45 \\
OpenMuQ/MuQ-MuLan-large & 0.62 & 0.12 & 0.01 & 2.00 & 2.33 & 3.54 & 3.33 & 0.08 & 0.06 \\
lyrebird/wav2clip & 0.35 & 0.07 & 0.09 & 0.67 & 2.33 & 2.04 & 2.67 & 0.13 & 0.17 \\
microsoft/speecht5\_multimodal & 0.62 & 0.21 & 0.39 & 2.67 & 11.67 & 6.96 & 4.67 & 0.17 & 1.00 \\
Qwen/Qwen2-Audio-7B & 0.41 & 0.06 & 0.09 & 3.00 & 2.33 & 7.21 & 10.00 & 0.21 & 0.47 \\
laion/larger\_clap\_music & 0.35 & 0.07 & 0.07 & 1.67 & 1.67 & 3.33 & 2.67 & 0.11 & 0.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{}}
\toprule
Model & MACS A2T & MACS T2A & MusicCaps A2T & MusicCaps T2A & SoundDescs A2T & SoundDescs T2A & SpokenSQuAD T2A & UrbanSound8K A2T & UrbanSound8K T2A \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-7B & 16.03 & 29.77 & \textbf{20.93} & \textbf{24.83} & 21.63 & 32.79 & \textbf{74.00} & 0.79 & 0.92 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 18.32 & 22.65 & 19.69 & 18.83 & 18.82 & 29.09 & 72.00 & 0.67 & 0.88 \\
laion/larger\_clap\_general & 30.03 & 33.08 & 17.36 & 16.49 & 23.45 & 22.96 & 2.00 & 0.94 & 0.96 \\
laion/larger\_clap\_music\_and\_speech & 28.24 & 30.53 & 13.36 & 14.02 & 24.07 & 24.44 & 2.00 & \textbf{1.02} & 0.94 \\
microsoft/msclap-2023 & 15.52 & 27.23 & 18.48 & 19.22 & \textbf{38.14} & \textbf{37.28} & 0.00 & 0.90 & 0.94 \\
laion/clap-htsat-unfused & 25.19 & 27.99 & 11.70 & 11.89 & 20.52 & 21.33 & 1.33 & 0.98 & \textbf{0.98} \\
microsoft/msclap-2022 & \textbf{40.46} & \textbf{41.73} & 4.51 & 3.27 & 6.71 & 6.89 & 2.33 & 0.90 & 0.88 \\
laion/clap-htsat-fused & 29.52 & 29.26 & 8.48 & 7.54 & 15.99 & 17.81 & 2.00 & 0.59 & 0.94 \\
OpenMuQ/MuQ-MuLan-large & 1.02 & 1.78 & 12.38 & 11.19 & 0.34 & 0.48 & 1.00 & 0.26 & 0.27 \\
lyrebird/wav2clip & 1.78 & 1.78 & 3.88 & 0.61 & 2.85 & 1.44 & 0.00 & 0.37 & 0.18 \\
microsoft/speecht5\_multimodal & 1.53 & 1.53 & 0.12 & 0.16 & 0.08 & 0.00 & 3.33 & 0.14 & 0.18 \\
Qwen/Qwen2-Audio-7B & 1.27 & 1.53 & 0.14 & 0.21 & 0.18 & 0.18 & 1.00 & 0.14 & 0.22 \\
laion/larger\_clap\_music & 1.27 & 1.27 & 0.12 & 0.12 & 0.08 & 0.12 & 4.33 & 0.10 & 0.10 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccccccccccccccc@{}}
\toprule
Model & af & am & ar & as & ast & az & be & bg & bn & bs & ca & ceb & ckb & cmn & cs & cy & da & de & el & en & es & et & fa & ff & fi & fil \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & 88.3 & \textbf{41.9} & \textbf{98.8} & \textbf{43.1} & \textbf{100.0} & \textbf{82.2} & \textbf{98.3} & 91.2 & 59.8 & \textbf{87.4} & \textbf{99.9} & \textbf{80.8} & \textbf{47.6} & \textbf{100.0} & \textbf{89.3} & \textbf{35.5} & 65.3 & \textbf{100.0} & \textbf{61.8} & \textbf{100.0} & \textbf{100.0} & \textbf{57.9} & 37.3 & 62.0 & \textbf{50.4} & \textbf{80.5} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{90.5} & 37.0 & \textbf{98.8} & 40.5 & \textbf{100.0} & 75.9 & 97.9 & \textbf{92.4} & \textbf{60.8} & 84.2 & 99.6 & 79.1 & 39.3 & \textbf{100.0} & 78.1 & 33.3 & \textbf{68.4} & 99.9 & 39.5 & \textbf{100.0} & \textbf{100.0} & 54.1 & \textbf{40.5} & \textbf{65.2} & 36.5 & 77.6 \\
Qwen/Qwen2-Audio-7B & 1.9 & 1.7 & 2.8 & 1.2 & 1.9 & 1.1 & 0.8 & 0.9 & 1.2 & 1.3 & 1.7 & 1.3 & 1.1 & 1.7 & 1.4 & 0.5 & 1.2 & 0.9 & 2.0 & 3.4 & 3.6 & 1.6 & 0.9 & 1.4 & 1.4 & 0.8 \\
microsoft/speecht5\_multimodal & 2.3 & 1.0 & 2.1 & 1.1 & 0.4 & 0.7 & 0.6 & 1.7 & 0.5 & 0.4 & 1.1 & 1.3 & 1.1 & 1.0 & 1.7 & 1.1 & 1.4 & 0.9 & 1.1 & 1.4 & 0.7 & 0.7 & 0.5 & 1.1 & 1.5 & 0.6 \\
laion/larger\_clap\_music\_and\_speech & 2.7 & 1.4 & 1.4 & 0.2 & 1.9 & 0.8 & 0.4 & 1.5 & 0.5 & 0.9 & 0.7 & 1.7 & 0.5 & 0.5 & 1.0 & 0.8 & 1.2 & 0.3 & 0.6 & 0.9 & 1.2 & 0.6 & 0.6 & 1.1 & 0.5 & 0.3 \\
laion/clap-htsat-fused & 2.7 & 0.4 & 0.9 & 0.6 & 0.8 & 0.3 & 0.4 & 0.5 & 0.4 & 0.4 & 0.4 & 1.1 & 0.8 & 1.1 & 1.1 & 0.6 & 0.8 & 0.6 & 0.2 & 0.9 & 0.4 & 0.8 & 0.6 & 0.6 & 0.8 & 0.3 \\
laion/larger\_clap\_general & 1.9 & 0.8 & 0.9 & 0.7 & 1.2 & 0.8 & 0.6 & 1.2 & 0.5 & 0.5 & 0.7 & 0.6 & 0.5 & 0.3 & 1.4 & 0.5 & 1.1 & 0.7 & 0.9 & 1.5 & 0.9 & 0.3 & 0.9 & 1.1 & 0.8 & 0.6 \\
laion/clap-htsat-unfused & 2.3 & 1.2 & 1.2 & 0.6 & 1.1 & 0.3 & 1.0 & 0.8 & 0.5 & 0.5 & 0.6 & 0.7 & 0.5 & 0.4 & 0.8 & 0.3 & 1.2 & 0.5 & 0.6 & 0.5 & 1.4 & 0.9 & 0.5 & 1.4 & 0.4 & 0.5 \\
lyrebird/wav2clip & 1.1 & 1.2 & 1.2 & 0.7 & 0.7 & 0.5 & 0.7 & 0.8 & 0.3 & 0.4 & 0.6 & 1.1 & 0.3 & 0.5 & 1.0 & 0.5 & 1.1 & 0.1 & 1.2 & 0.5 & 1.0 & 0.6 & 0.5 & 0.6 & 0.3 & 0.6 \\
microsoft/msclap-2022 & 3.0 & 1.6 & 0.5 & 0.5 & 0.2 & 0.5 & 0.8 & 0.6 & 0.4 & 0.4 & 0.5 & 1.1 & 1.0 & 0.6 & 0.7 & 0.6 & 0.5 & 0.7 & 1.2 & 0.5 & 0.6 & 0.7 & 0.3 & 0.8 & 0.1 & 0.3 \\
OpenMuQ/MuQ-MuLan-large & 2.3 & 0.8 & 0.9 & 0.4 & 0.1 & 0.4 & 0.5 & 0.9 & 0.7 & 0.4 & 0.7 & 1.5 & 0.7 & 0.5 & 0.6 & 0.5 & 1.0 & 0.6 & 0.6 & 1.2 & 0.8 & 0.8 & 0.3 & 0.6 & 0.4 & 0.4 \\
laion/larger\_clap\_music & 1.9 & 1.0 & 0.7 & 0.5 & 0.6 & 0.5 & 0.5 & 0.8 & 0.4 & 0.5 & 0.4 & 0.9 & 0.5 & 0.5 & 0.8 & 0.5 & 0.5 & 0.6 & 0.8 & 0.8 & 0.6 & 0.6 & 0.7 & 0.8 & 0.3 & 0.6 \\
microsoft/msclap-2023 & 1.5 & 1.0 & 1.4 & 0.6 & 0.6 & 0.7 & 0.5 & 0.8 & 0.5 & 0.6 & 0.6 & 0.9 & 0.4 & 0.6 & 0.4 & 0.4 & 0.3 & 0.7 & 0.9 & 0.8 & 0.3 & 0.7 & 0.3 & 0.8 & 0.8 & 0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccccccccccccccc@{}}
\toprule
Model & fr & ga & gl & gu & ha & he & hi & hr & hu & hy & id & ig & is & it & ja & jv & ka & kam & kea & kk & km & kn & ko & ky & lb & lg \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{100.0} & \textbf{29.2} & \textbf{100.0} & 91.8 & \textbf{40.4} & \textbf{38.3} & \textbf{99.0} & \textbf{95.1} & \textbf{35.5} & \textbf{36.6} & \textbf{99.9} & \textbf{35.5} & \textbf{73.9} & \textbf{100.0} & \textbf{100.0} & \textbf{89.3} & \textbf{52.6} & 33.9 & 98.0 & \textbf{61.4} & 16.0 & 64.0 & \textbf{100.0} & \textbf{75.3} & 92.7 & \textbf{44.5} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{100.0} & 27.6 & \textbf{100.0} & \textbf{92.2} & 31.1 & 37.2 & 98.8 & 87.7 & 31.7 & 27.5 & \textbf{99.9} & 32.7 & 54.3 & \textbf{100.0} & \textbf{100.0} & \textbf{89.3} & 47.4 & \textbf{38.0} & \textbf{98.6} & 59.3 & \textbf{16.5} & \textbf{64.9} & \textbf{100.0} & 69.7 & \textbf{93.3} & 42.3 \\
Qwen/Qwen2-Audio-7B & 3.3 & 1.2 & 2.9 & 1.2 & 0.8 & 1.0 & 1.9 & 1.5 & 1.2 & 1.3 & 2.5 & 0.8 & 21.7 & 3.1 & 2.9 & 0.8 & 1.3 & 1.0 & 1.5 & 1.6 & 0.4 & 0.6 & 2.6 & 1.4 & 1.2 & 1.0 \\
microsoft/speecht5\_multimodal & 0.9 & 1.1 & 1.1 & 1.1 & 1.1 & 1.0 & 2.2 & 0.3 & 0.9 & 0.9 & 1.6 & 0.7 & 15.2 & 1.2 & 0.9 & 1.1 & 0.9 & 1.0 & 0.6 & 0.6 & 0.6 & 0.7 & 1.3 & 0.7 & 1.2 & 0.7 \\
laion/larger\_clap\_music\_and\_speech & 0.9 & 0.8 & 0.9 & 0.3 & 1.0 & 1.1 & 0.7 & 0.7 & 0.7 & 0.4 & 1.2 & 0.5 & 10.9 & 1.0 & 1.1 & 0.5 & 0.4 & 1.0 & 0.8 & 0.8 & 0.4 & 0.7 & 2.1 & 0.4 & 0.6 & 1.0 \\
laion/clap-htsat-fused & 0.4 & 0.6 & 0.5 & 0.6 & 1.3 & 0.9 & 0.7 & 0.5 & 1.1 & 0.8 & 1.2 & 0.7 & 13.0 & 0.8 & 0.9 & 0.5 & 0.3 & 0.7 & 0.5 & 0.5 & 1.0 & 0.2 & 1.3 & 0.5 & 0.9 & 0.6 \\
laion/larger\_clap\_general & 1.0 & 0.9 & 0.5 & 0.5 & 1.0 & 0.6 & 1.2 & 0.9 & 1.4 & 0.6 & 0.9 & 0.6 & 15.2 & 0.7 & 0.9 & 1.0 & 0.6 & 0.8 & 0.7 & 0.8 & 0.6 & 1.1 & 0.8 & 0.5 & 0.5 & 1.0 \\
laion/clap-htsat-unfused & 0.9 & 0.6 & 0.9 & 0.8 & 1.0 & 0.1 & 1.0 & 0.7 & 0.8 & 0.5 & 0.7 & 0.9 & 13.0 & 0.5 & 0.8 & 0.4 & 0.5 & 1.0 & 0.6 & 0.8 & 0.6 & 0.7 & 1.8 & 0.2 & 0.1 & 1.4 \\
lyrebird/wav2clip & 0.7 & 0.1 & 0.4 & 0.4 & 0.6 & 0.6 & 0.5 & 0.7 & 0.6 & 0.4 & 0.7 & 0.5 & 15.2 & 0.6 & 0.8 & 0.8 & 0.6 & 0.6 & 1.2 & 0.9 & 0.3 & 0.6 & 1.3 & 0.6 & 0.3 & 0.7 \\
microsoft/msclap-2022 & 0.6 & 0.4 & 0.3 & 0.7 & 1.1 & 0.6 & 1.2 & 0.5 & 0.8 & 0.5 & 0.7 & 0.7 & 6.5 & 0.5 & 0.6 & 0.4 & 0.5 & 0.7 & 0.6 & 0.5 & 0.6 & 0.6 & 1.6 & 0.4 & 0.3 & 0.8 \\
OpenMuQ/MuQ-MuLan-large & 0.6 & 0.6 & 0.8 & 0.5 & 0.6 & 0.6 & 1.9 & 0.9 & 0.8 & 0.3 & 0.4 & 0.6 & 8.7 & 0.7 & 0.3 & 0.8 & 0.4 & 0.8 & 0.6 & 0.7 & 0.9 & 1.0 & 1.6 & 0.4 & 0.6 & 0.6 \\
laion/larger\_clap\_music & 0.6 & 0.4 & 0.5 & 0.6 & 0.8 & 0.8 & 1.2 & 0.5 & 0.6 & 0.5 & 0.7 & 0.4 & 8.7 & 0.6 & 0.8 & 0.7 & 0.5 & 1.0 & 0.6 & 0.7 & 0.6 & 0.5 & 1.3 & 0.6 & 0.5 & 0.8 \\
microsoft/msclap-2023 & 1.0 & 0.5 & 0.2 & 0.4 & 0.8 & 0.9 & 1.4 & 0.4 & 0.8 & 0.4 & 0.4 & 0.2 & 6.5 & 0.3 & 0.9 & 0.8 & 0.3 & 0.4 & 0.6 & 0.6 & 0.5 & 0.4 & 1.0 & 0.3 & 0.4 & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccccccccccccccc@{}}
\toprule
Model & ln & lo & lt & luo & lv & mi & mk & ml & mn & mr & ms & mt & my & nb & ne & nl & nso & ny & oc & om & or & pa & pl & ps & pt & ro \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & 43.1 & 54.3 & 51.8 & 66.0 & \textbf{57.9} & \textbf{23.8} & \textbf{95.3} & 55.8 & \textbf{31.6} & 80.6 & 99.6 & \textbf{89.5} & 6.2 & \textbf{92.2} & 80.0 & \textbf{100.0} & \textbf{43.4} & \textbf{43.5} & 91.7 & \textbf{97.6} & 64.9 & 85.0 & \textbf{98.3} & 59.8 & \textbf{100.0} & \textbf{96.5} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{47.5} & \textbf{74.6} & \textbf{55.2} & \textbf{68.0} & 56.5 & 22.4 & 92.9 & \textbf{56.5} & 22.1 & \textbf{82.6} & \textbf{99.9} & 89.0 & \textbf{6.7} & 83.8 & \textbf{80.9} & 99.7 & 43.3 & 41.5 & \textbf{93.1} & 90.2 & \textbf{65.3} & \textbf{89.9} & 86.3 & \textbf{60.0} & \textbf{100.0} & 93.2 \\
Qwen/Qwen2-Audio-7B & 0.4 & 4.0 & 0.6 & 1.6 & 2.1 & 0.8 & 1.5 & 0.8 & 0.9 & 0.9 & 1.6 & 1.9 & 0.7 & 4.5 & 1.1 & 2.2 & 0.6 & 0.8 & 1.0 & 14.6 & 1.5 & 1.2 & 1.1 & 1.0 & 3.7 & 1.2 \\
microsoft/speecht5\_multimodal & 1.7 & 1.7 & 0.5 & 3.1 & 1.4 & 0.7 & 0.8 & 0.7 & 0.6 & 0.9 & 1.3 & 0.8 & 0.6 & 3.1 & 0.6 & 1.9 & 1.0 & 1.2 & 0.7 & 12.2 & 0.9 & 1.2 & 0.5 & 2.0 & 1.0 & 1.0 \\
laion/larger\_clap\_music\_and\_speech & 1.0 & 1.7 & 0.9 & 3.1 & 0.7 & 1.2 & 0.7 & 0.5 & 0.6 & 0.1 & 0.8 & 0.5 & 0.6 & 2.5 & 0.7 & 2.7 & 1.1 & 0.5 & 0.7 & 19.5 & 0.5 & 0.3 & 1.2 & 1.6 & 0.8 & 0.8 \\
laion/clap-htsat-fused & 1.5 & 1.0 & 0.4 & 2.0 & 0.7 & 0.4 & 0.2 & 0.7 & 0.4 & 0.2 & 0.7 & 0.5 & 0.1 & 1.4 & 0.4 & 1.4 & 1.3 & 0.8 & 0.8 & 19.5 & 0.6 & 0.7 & 0.5 & 1.0 & 0.4 & 0.9 \\
laion/larger\_clap\_general & 1.0 & 1.5 & 0.7 & 2.0 & 0.5 & 0.7 & 0.4 & 0.6 & 0.1 & 0.3 & 0.3 & 0.5 & 0.3 & 1.7 & 0.4 & 1.9 & 1.1 & 0.8 & 0.6 & 7.3 & 0.6 & 1.4 & 1.1 & 0.2 & 0.7 & 0.7 \\
laion/clap-htsat-unfused & 1.3 & 1.2 & 0.4 & 2.7 & 0.7 & 0.5 & 0.5 & 0.5 & 0.6 & 0.4 & 0.9 & 0.4 & 0.5 & 2.5 & 0.8 & 1.9 & 0.5 & 0.5 & 1.1 & 9.8 & 0.8 & 0.7 & 0.5 & 1.4 & 0.4 & 0.1 \\
lyrebird/wav2clip & 1.3 & 1.7 & 0.4 & 1.6 & 0.7 & 0.5 & 0.6 & 0.4 & 0.5 & 0.5 & 0.5 & 0.6 & 0.6 & 0.8 & 1.0 & 1.1 & 0.8 & 0.7 & 0.3 & 9.8 & 0.8 & 0.5 & 0.5 & 0.8 & 0.3 & 0.8 \\
microsoft/msclap-2022 & 0.8 & 1.2 & 0.5 & 2.0 & 0.5 & 0.5 & 0.6 & 0.5 & 0.4 & 0.6 & 0.7 & 0.3 & 0.6 & 1.7 & 0.3 & 1.4 & 0.5 & 0.9 & 0.6 & 12.2 & 0.6 & 0.9 & 0.8 & 1.6 & 0.5 & 1.0 \\
OpenMuQ/MuQ-MuLan-large & 1.5 & 0.7 & 0.5 & 2.3 & 0.8 & 0.5 & 0.3 & 0.7 & 0.4 & 0.8 & 0.8 & 0.6 & 0.6 & 1.1 & 0.4 & 1.4 & 0.6 & 1.2 & 0.4 & 9.8 & 0.2 & 1.4 & 0.5 & 1.0 & 0.5 & 0.5 \\
laion/larger\_clap\_music & 1.0 & 1.0 & 0.5 & 2.0 & 0.5 & 0.5 & 0.4 & 0.6 & 0.6 & 0.4 & 0.5 & 0.4 & 0.5 & 1.4 & 0.7 & 1.1 & 0.6 & 0.7 & 0.5 & 12.2 & 0.6 & 0.7 & 0.7 & 0.8 & 0.5 & 0.5 \\
microsoft/msclap-2023 & 1.5 & 1.7 & 0.5 & 2.0 & 0.6 & 0.3 & 0.6 & 0.4 & 0.4 & 0.8 & 0.7 & 0.6 & 0.6 & 1.7 & 0.7 & 1.4 & 0.9 & 0.7 & 0.2 & 12.2 & 0.5 & 0.7 & 0.5 & 0.6 & 0.3 & 0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccccccccccccc@{}}
\toprule
Model & ru & sd & sk & sl & sn & so & sr & sv & sw & ta & te & tg & th & tr & uk & umb & ur & uz & vi & wo & xh & yo & yue & zu \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{100.0} & \textbf{77.3} & \textbf{96.6} & 78.1 & \textbf{45.1} & \textbf{37.8} & \textbf{89.7} & \textbf{86.6} & 44.1 & \textbf{32.8} & \textbf{85.8} & 66.5 & \textbf{99.7} & \textbf{99.1} & 98.3 & \textbf{35.1} & \textbf{99.0} & 52.9 & \textbf{99.2} & \textbf{66.8} & \textbf{43.1} & 29.5 & \textbf{100.0} & \textbf{33.0} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{100.0} & 76.6 & 92.2 & \textbf{83.8} & 43.7 & 33.3 & 89.6 & 78.1 & \textbf{48.9} & 26.2 & 72.0 & \textbf{69.3} & \textbf{99.7} & 97.7 & \textbf{98.9} & 30.1 & \textbf{99.0} & \textbf{54.5} & 99.1 & \textbf{66.8} & 39.4 & \textbf{31.5} & \textbf{100.0} & 27.9 \\
Qwen/Qwen2-Audio-7B & 2.2 & 0.7 & 1.8 & 1.0 & 1.0 & 1.0 & 1.7 & 1.6 & 1.8 & 0.5 & 1.9 & 1.3 & 0.7 & 1.5 & 1.5 & 0.8 & 3.0 & 0.5 & 1.9 & 2.2 & 0.9 & 0.5 & 1.3 & 1.3 \\
microsoft/speecht5\_multimodal & 1.3 & 0.9 & 0.6 & 0.5 & 0.8 & 1.2 & 1.0 & 1.3 & 1.8 & 1.4 & 1.5 & 1.2 & 0.6 & 0.7 & 1.2 & 1.1 & 2.0 & 1.3 & 0.6 & 1.6 & 0.7 & 1.1 & 1.5 & 0.7 \\
laion/larger\_clap\_music\_and\_speech & 0.8 & 0.9 & 1.3 & 1.6 & 0.8 & 0.5 & 0.9 & 1.1 & 0.8 & 1.0 & 1.3 & 1.5 & 0.3 & 0.5 & 0.7 & 0.5 & 2.0 & 0.5 & 1.2 & 1.6 & 0.8 & 0.5 & 0.6 & 0.8 \\
laion/clap-htsat-fused & 0.8 & 0.5 & 0.8 & 0.5 & 0.9 & 0.4 & 0.9 & 0.9 & 1.0 & 1.4 & 1.1 & 0.7 & 0.2 & 0.9 & 1.2 & 0.5 & 1.3 & 0.5 & 0.4 & 0.8 & 0.3 & 0.2 & 0.9 & 0.7 \\
laion/larger\_clap\_general & 0.5 & 0.7 & 1.0 & 0.8 & 0.4 & 0.6 & 0.6 & 0.7 & 1.0 & 1.0 & 1.7 & 0.8 & 0.6 & 0.9 & 0.3 & 1.6 & 0.7 & 0.3 & 1.3 & 1.1 & 0.6 & 0.2 & 0.5 & 1.1 \\
laion/clap-htsat-unfused & 0.8 & 0.1 & 0.6 & 0.6 & 0.6 & 0.6 & 0.9 & 0.8 & 1.2 & 0.5 & 0.4 & 1.0 & 0.3 & 0.8 & 0.8 & 1.6 & 2.0 & 0.5 & 0.5 & 1.6 & 0.5 & 0.8 & 0.6 & 0.5 \\
lyrebird/wav2clip & 0.9 & 0.6 & 0.6 & 0.5 & 0.5 & 0.2 & 0.4 & 0.7 & 0.8 & 1.0 & 2.1 & 0.8 & 0.6 & 0.7 & 0.4 & 0.3 & 1.0 & 0.7 & 0.5 & 1.3 & 0.7 & 0.8 & 0.4 & 0.9 \\
microsoft/msclap-2022 & 0.4 & 0.7 & 0.9 & 0.7 & 0.5 & 0.3 & 0.6 & 0.7 & 1.6 & 1.0 & 1.3 & 0.8 & 0.5 & 0.8 & 0.5 & 2.1 & 2.0 & 0.5 & 0.7 & 1.1 & 0.8 & 0.5 & 0.6 & 0.5 \\
OpenMuQ/MuQ-MuLan-large & 0.6 & 0.6 & 0.9 & 0.6 & 0.4 & 0.5 & 0.9 & 0.9 & 1.2 & 0.3 & 1.1 & 0.7 & 0.5 & 0.4 & 0.9 & 1.6 & 1.0 & 0.8 & 0.7 & 1.6 & 0.5 & 0.4 & 0.9 & 0.8 \\
laion/larger\_clap\_music & 0.5 & 0.6 & 0.6 & 0.6 & 0.5 & 0.5 & 0.9 & 0.5 & 0.8 & 1.2 & 0.8 & 0.8 & 0.5 & 0.5 & 0.7 & 1.6 & 1.7 & 0.7 & 0.4 & 1.3 & 0.5 & 0.5 & 0.6 & 0.6 \\
microsoft/msclap-2023 & 0.9 & 1.1 & 0.6 & 0.8 & 0.6 & 0.3 & 0.4 & 1.1 & 1.4 & 1.0 & 0.8 & 0.7 & 0.6 & 0.7 & 0.9 & 1.6 & 1.3 & 0.5 & 0.7 & 1.3 & 0.8 & 0.5 & 0.2 & 0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccccccccccccccc@{}}
\toprule
Model & af & am & ar & as & ast & az & be & bg & bn & bs & ca & ceb & ckb & cmn & cs & cy & da & de & el & en & es & et & fa & ff & fi & fil \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{92.4} & \textbf{26.9} & 97.9 & \textbf{47.9} & \textbf{100.0} & \textbf{82.8} & \textbf{98.1} & 91.9 & \textbf{64.5} & \textbf{87.1} & \textbf{99.4} & \textbf{88.4} & \textbf{43.2} & 99.9 & \textbf{90.2} & 26.1 & \textbf{73.7} & \textbf{99.9} & \textbf{69.2} & \textbf{100.0} & \textbf{100.0} & \textbf{66.9} & \textbf{45.0} & \textbf{65.3} & \textbf{58.9} & \textbf{86.5} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 90.2 & 25.6 & \textbf{98.6} & 42.5 & 99.8 & 76.4 & 97.5 & \textbf{93.0} & 62.9 & 82.2 & 98.7 & 81.9 & 38.0 & \textbf{100.0} & 79.5 & \textbf{26.3} & 68.5 & \textbf{99.9} & 44.5 & \textbf{100.0} & \textbf{100.0} & 55.2 & 43.7 & 54.7 & 39.8 & 80.8 \\
Qwen/Qwen2-Audio-7B & 3.4 & 2.3 & 1.4 & 0.6 & 2.5 & 0.5 & 1.2 & 1.5 & 0.8 & 1.0 & 1.3 & 1.3 & 1.0 & 1.7 & 1.0 & 0.4 & 0.5 & 1.2 & 1.7 & 4.3 & 2.4 & 0.9 & 0.9 & 1.2 & 0.5 & 0.4 \\
microsoft/speecht5\_multimodal & 1.5 & 1.4 & 1.2 & 1.4 & 0.4 & 1.1 & 0.7 & 1.5 & 0.9 & 0.6 & 0.5 & 1.1 & 0.7 & 1.0 & 1.4 & 0.7 & 1.2 & 1.2 & 1.1 & 3.4 & 0.6 & 0.9 & 0.9 & 1.1 & 1.0 & 0.5 \\
laion/larger\_clap\_music\_and\_speech & 3.0 & 1.0 & 1.4 & 0.5 & 1.9 & 0.8 & 0.6 & 0.6 & 0.5 & 1.7 & 1.2 & 0.9 & 0.7 & 0.6 & 1.9 & 0.8 & 0.6 & 1.0 & 0.9 & 1.4 & 1.0 & 1.1 & 0.8 & 0.8 & 0.9 & 1.0 \\
laion/larger\_clap\_general & 4.2 & 1.0 & 0.7 & 0.5 & 1.5 & 0.7 & 0.4 & 0.8 & 0.5 & 1.1 & 0.5 & 0.9 & 0.4 & 0.4 & 1.2 & 0.5 & 1.0 & 1.3 & 0.6 & 1.9 & 0.8 & 0.8 & 0.6 & 1.8 & 0.9 & 0.8 \\
lyrebird/wav2clip & 1.5 & 1.0 & 0.5 & 0.6 & 0.7 & 0.4 & 0.6 & 0.6 & 0.4 & 0.3 & 0.4 & 1.3 & 0.9 & 0.4 & 0.6 & 0.3 & 0.8 & 1.2 & 0.8 & 1.1 & 0.2 & 0.4 & 0.6 & 0.5 & 0.8 & 0.5 \\
laion/clap-htsat-unfused & 2.3 & 1.0 & 1.2 & 0.6 & 0.5 & 0.8 & 0.4 & 0.6 & 0.5 & 0.9 & 0.2 & 0.7 & 0.8 & 0.5 & 0.7 & 0.9 & 0.4 & 0.5 & 1.2 & 2.0 & 0.6 & 0.6 & 0.8 & 0.8 & 0.2 & 0.5 \\
microsoft/msclap-2023 & 2.7 & 1.2 & 0.9 & 0.7 & 0.6 & 0.4 & 0.6 & 0.8 & 0.5 & 0.6 & 0.4 & 1.1 & 0.5 & 0.3 & 0.6 & 0.7 & 0.4 & 0.5 & 0.5 & 0.5 & 0.7 & 0.7 & 0.3 & 0.3 & 0.5 & 0.5 \\
laion/clap-htsat-fused & 3.8 & 0.8 & 1.2 & 0.4 & 0.5 & 0.3 & 0.3 & 0.5 & 0.7 & 0.9 & 1.1 & 1.3 & 0.3 & 0.4 & 0.8 & 0.2 & 0.6 & 1.0 & 0.8 & 0.5 & 0.2 & 0.7 & 0.6 & 0.5 & 0.8 & 0.7 \\
OpenMuQ/MuQ-MuLan-large & 1.1 & 1.0 & 1.6 & 0.3 & 0.6 & 0.4 & 0.6 & 0.5 & 0.4 & 0.4 & 0.7 & 1.5 & 0.4 & 0.6 & 0.7 & 0.3 & 0.5 & 0.5 & 0.5 & 1.2 & 0.7 & 0.9 & 0.3 & 0.8 & 0.4 & 0.2 \\
microsoft/msclap-2022 & 2.3 & 1.0 & 1.2 & 0.4 & 0.5 & 0.4 & 0.6 & 0.9 & 0.5 & 0.4 & 0.6 & 0.6 & 0.4 & 0.5 & 0.6 & 0.5 & 0.6 & 0.3 & 1.1 & 0.8 & 0.7 & 0.9 & 0.3 & 0.8 & 0.7 & 0.4 \\
laion/larger\_clap\_music & 1.9 & 1.0 & 1.2 & 0.5 & 0.5 & 0.5 & 0.5 & 0.8 & 0.4 & 0.5 & 0.4 & 0.9 & 0.5 & 0.5 & 0.7 & 0.5 & 0.5 & 0.6 & 0.8 & 0.8 & 0.7 & 0.6 & 0.6 & 0.8 & 0.5 & 0.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccccccccccccccc@{}}
\toprule
Model & fr & ga & gl & gu & ha & he & hi & hr & hu & hy & id & ig & is & it & ja & jv & ka & kam & kea & kk & km & kn & ko & ky & lb & lg \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & 99.9 & \textbf{29.8} & 99.9 & 91.8 & \textbf{32.5} & \textbf{43.8} & 98.3 & \textbf{94.6} & \textbf{43.1} & \textbf{39.4} & \textbf{99.9} & \textbf{31.9} & 71.7 & \textbf{100.0} & 99.7 & 91.5 & \textbf{59.4} & 30.8 & 97.5 & \textbf{67.8} & 15.4 & 72.1 & \textbf{100.0} & \textbf{75.1} & \textbf{92.9} & \textbf{38.3} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{100.0} & 27.2 & \textbf{100.0} & \textbf{92.1} & 31.4 & 42.8 & \textbf{98.6} & 87.3 & 36.2 & 32.2 & \textbf{99.9} & 23.3 & \textbf{76.1} & \textbf{100.0} & \textbf{99.8} & \textbf{93.4} & 52.8 & \textbf{33.6} & \textbf{97.9} & 59.8 & \textbf{15.7} & \textbf{73.5} & \textbf{100.0} & 70.4 & 92.2 & 36.9 \\
Qwen/Qwen2-Audio-7B & 2.5 & 0.5 & 2.3 & 1.3 & 0.5 & 1.3 & 1.2 & 1.1 & 0.4 & 0.8 & 1.0 & 0.5 & 19.6 & 2.7 & 0.9 & 0.8 & 0.8 & 0.6 & 0.7 & 0.7 & 0.9 & 1.0 & 2.4 & 0.5 & 0.6 & 1.1 \\
microsoft/speecht5\_multimodal & 1.0 & 0.7 & 0.9 & 1.2 & 1.0 & 1.0 & 1.9 & 0.9 & 1.0 & 1.0 & 1.6 & 1.3 & 13.0 & 0.7 & 0.8 & 1.2 & 0.6 & 1.1 & 0.9 & 1.1 & 0.9 & 0.7 & 1.6 & 0.5 & 0.7 & 1.1 \\
laion/larger\_clap\_music\_and\_speech & 2.5 & 1.2 & 1.3 & 0.5 & 0.5 & 0.5 & 1.2 & 1.3 & 0.8 & 0.4 & 1.0 & 0.4 & 10.9 & 2.0 & 0.5 & 0.8 & 0.6 & 1.0 & 1.4 & 0.6 & 0.6 & 0.6 & 1.8 & 0.6 & 0.9 & 1.0 \\
laion/larger\_clap\_general & 1.9 & 1.4 & 0.4 & 0.4 & 0.6 & 0.6 & 1.4 & 1.1 & 1.2 & 0.5 & 0.9 & 0.8 & 17.4 & 1.7 & 1.2 & 1.4 & 0.4 & 1.0 & 0.8 & 0.6 & 0.6 & 0.1 & 1.3 & 0.1 & 1.0 & 1.5 \\
lyrebird/wav2clip & 0.6 & 0.6 & 0.9 & 0.5 & 0.8 & 0.6 & 1.7 & 0.3 & 0.6 & 0.4 & 0.6 & 0.4 & 15.2 & 0.3 & 0.6 & 0.7 & 0.4 & 0.7 & 0.7 & 0.5 & 0.5 & 0.7 & 1.6 & 0.5 & 0.5 & 0.4 \\
laion/clap-htsat-unfused & 0.9 & 0.8 & 0.4 & 0.5 & 1.0 & 0.5 & 1.2 & 0.4 & 0.6 & 0.8 & 0.3 & 0.4 & 13.0 & 0.8 & 0.9 & 0.7 & 0.5 & 0.8 & 0.7 & 0.7 & 0.4 & 0.7 & 1.3 & 0.7 & 0.2 & 0.3 \\
microsoft/msclap-2023 & 0.4 & 0.7 & 0.8 & 0.5 & 0.5 & 0.8 & 1.2 & 0.7 & 0.6 & 0.4 & 0.7 & 0.6 & 13.0 & 0.9 & 0.8 & 1.1 & 0.5 & 0.2 & 0.9 & 0.8 & 0.6 & 0.5 & 1.6 & 0.5 & 0.3 & 1.0 \\
laion/clap-htsat-fused & 1.0 & 0.2 & 0.8 & 0.5 & 0.8 & 0.5 & 1.7 & 0.7 & 0.7 & 0.4 & 0.9 & 0.5 & 6.5 & 0.5 & 0.5 & 0.5 & 0.7 & 0.2 & 0.3 & 0.5 & 0.5 & 0.5 & 1.6 & 0.5 & 0.5 & 0.8 \\
OpenMuQ/MuQ-MuLan-large & 0.4 & 0.1 & 0.6 & 0.4 & 0.8 & 0.8 & 1.0 & 0.5 & 0.6 & 0.4 & 0.7 & 0.4 & 13.0 & 0.5 & 0.5 & 1.0 & 0.9 & 0.2 & 1.2 & 0.4 & 0.6 & 1.0 & 1.0 & 0.7 & 0.3 & 1.4 \\
microsoft/msclap-2022 & 0.6 & 0.6 & 0.5 & 0.5 & 0.6 & 0.3 & 0.7 & 0.2 & 0.7 & 0.5 & 0.7 & 0.6 & 8.7 & 0.7 & 0.3 & 0.7 & 0.6 & 0.8 & 1.0 & 0.4 & 0.8 & 0.6 & 1.0 & 0.5 & 0.5 & 0.8 \\
laion/larger\_clap\_music & 0.7 & 0.6 & 0.5 & 0.5 & 1.1 & 0.6 & 1.2 & 0.5 & 0.6 & 0.5 & 0.7 & 0.4 & 10.9 & 0.7 & 0.8 & 0.7 & 0.5 & 0.5 & 0.6 & 0.6 & 0.6 & 0.6 & 1.3 & 0.5 & 0.5 & 0.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccccccccccccccccccccccccc@{}}
\toprule
Model & ln & lo & lt & luo & lv & mi & mk & ml & mn & mr & ms & mt & my & nb & ne & nl & nso & ny & oc & om & or & pa & pl & ps & pt & ro \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{45.6} & 40.7 & \textbf{63.2} & \textbf{73.0} & \textbf{66.4} & \textbf{23.2} & \textbf{95.0} & \textbf{65.2} & \textbf{24.1} & \textbf{82.5} & \textbf{99.6} & \textbf{89.1} & \textbf{5.2} & \textbf{93.8} & \textbf{82.0} & \textbf{99.7} & \textbf{40.0} & \textbf{38.2} & \textbf{91.0} & \textbf{73.2} & 62.2 & 83.4 & \textbf{97.0} & \textbf{63.5} & \textbf{100.0} & \textbf{95.7} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 43.7 & \textbf{64.0} & 58.2 & 65.2 & 58.6 & 21.0 & 92.2 & 64.2 & 21.3 & 80.5 & \textbf{99.6} & 86.5 & 4.3 & 84.9 & 80.2 & \textbf{99.7} & 31.9 & 35.5 & 90.4 & 70.7 & \textbf{62.5} & \textbf{87.3} & 84.2 & 59.0 & \textbf{100.0} & 91.4 \\
Qwen/Qwen2-Audio-7B & 1.0 & 2.0 & 0.6 & 2.3 & 0.9 & 0.8 & 0.3 & 1.1 & 0.7 & 0.3 & 1.2 & 0.5 & 0.9 & 3.1 & 1.0 & 1.4 & 0.5 & 0.1 & 0.5 & 17.1 & 1.5 & 1.0 & 0.9 & 1.2 & 2.5 & 1.2 \\
microsoft/speecht5\_multimodal & 1.5 & 1.5 & 0.8 & 3.9 & 0.5 & 0.5 & 0.8 & 0.5 & 0.4 & 0.6 & 0.7 & 0.6 & 0.8 & 2.5 & 1.5 & 2.2 & 1.0 & 1.2 & 1.0 & 19.5 & 0.7 & 0.9 & 1.3 & 1.2 & 1.2 & 0.9 \\
laion/larger\_clap\_music\_and\_speech & 2.1 & 1.5 & 1.1 & 2.3 & 1.3 & 1.0 & 0.6 & 0.6 & 0.4 & 0.6 & 0.8 & 1.1 & 0.5 & 1.7 & 1.0 & 2.5 & 0.9 & 0.7 & 0.6 & 12.2 & 0.7 & 0.5 & 2.4 & 1.2 & 2.6 & 1.5 \\
laion/larger\_clap\_general & 1.9 & 1.5 & 1.3 & 3.1 & 0.5 & 1.0 & 0.5 & 0.3 & 0.3 & 0.3 & 0.8 & 1.3 & 0.7 & 2.0 & 0.4 & 2.2 & 1.0 & 1.1 & 0.7 & 7.3 & 0.3 & 0.5 & 1.2 & 0.8 & 1.3 & 1.4 \\
lyrebird/wav2clip & 0.8 & 1.2 & 0.3 & 2.3 & 0.5 & 0.3 & 0.5 & 0.6 & 0.6 & 0.4 & 0.4 & 0.4 & 0.5 & 1.7 & 0.7 & 2.2 & 0.8 & 0.7 & 0.6 & 17.1 & 0.6 & 1.0 & 0.7 & 1.0 & 0.3 & 0.7 \\
laion/clap-htsat-unfused & 1.5 & 1.2 & 0.0 & 2.7 & 0.6 & 0.3 & 0.3 & 0.3 & 0.6 & 0.4 & 1.1 & 0.5 & 0.5 & 2.0 & 0.8 & 1.1 & 1.3 & 0.9 & 0.4 & 12.2 & 0.7 & 0.5 & 0.9 & 1.2 & 0.5 & 0.5 \\
microsoft/msclap-2023 & 1.5 & 1.0 & 0.6 & 2.7 & 0.2 & 0.8 & 0.7 & 0.5 & 0.6 & 0.6 & 1.6 & 0.4 & 0.8 & 1.1 & 0.4 & 1.4 & 0.9 & 1.3 & 0.7 & 12.2 & 0.6 & 0.9 & 0.9 & 1.6 & 0.7 & 0.5 \\
laion/clap-htsat-fused & 2.1 & 1.2 & 1.0 & 2.3 & 0.4 & 0.5 & 0.7 & 0.8 & 0.5 & 0.4 & 1.5 & 0.3 & 0.5 & 1.4 & 0.6 & 1.6 & 0.6 & 1.2 & 0.8 & 17.1 & 0.8 & 0.5 & 0.7 & 0.6 & 0.7 & 0.8 \\
OpenMuQ/MuQ-MuLan-large & 0.6 & 1.0 & 0.7 & 3.1 & 0.4 & 0.7 & 0.4 & 0.4 & 0.5 & 0.6 & 0.5 & 0.6 & 0.7 & 1.7 & 0.8 & 1.1 & 0.8 & 0.5 & 0.7 & 12.2 & 0.5 & 0.9 & 0.7 & 1.6 & 0.4 & 1.0 \\
microsoft/msclap-2022 & 1.5 & 1.7 & 0.6 & 2.3 & 0.9 & 0.8 & 0.4 & 0.5 & 0.5 & 0.7 & 0.7 & 0.8 & 0.8 & 2.5 & 0.4 & 1.9 & 0.6 & 0.5 & 1.0 & 12.2 & 0.6 & 0.9 & 0.8 & 1.0 & 1.0 & 0.9 \\
laion/larger\_clap\_music & 1.0 & 1.2 & 0.5 & 1.6 & 0.6 & 0.5 & 0.5 & 0.5 & 0.5 & 0.4 & 0.7 & 0.5 & 0.6 & 1.1 & 0.7 & 1.4 & 0.5 & 0.7 & 0.5 & 12.2 & 0.6 & 0.9 & 0.7 & 1.0 & 0.4 & 0.6 \\
\bottomrule
\end{tabular}
\end{table}

\vspace{1em}
\begin{table}[!ht]
\caption{FLEURS T2A retrieval results (languages 79--102 of 102). Best per language in bold.}
\label{tab:fleurs_t2a_part4}
\centering
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{tabular}{@{}lcccccccccccccccccccccccc@{}}
\toprule
Model & ru & sd & sk & sl & sn & so & sr & sv & sw & ta & te & tg & th & tr & uk & umb & ur & uz & vi & wo & xh & yo & yue & zu \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{100.0} & \textbf{75.8} & \textbf{95.6} & \textbf{83.2} & \textbf{35.5} & \textbf{32.1} & \textbf{91.1} & \textbf{83.7} & 45.0 & \textbf{36.2} & \textbf{85.2} & 66.3 & 99.3 & \textbf{99.2} & \textbf{98.3} & \textbf{36.7} & \textbf{100.0} & \textbf{56.8} & 99.0 & \textbf{58.0} & \textbf{33.6} & \textbf{33.8} & 99.9 & \textbf{20.8} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{100.0} & 74.8 & 91.5 & \textbf{83.2} & 32.3 & 21.6 & 91.0 & 75.4 & \textbf{47.4} & 33.3 & 74.8 & \textbf{68.0} & \textbf{99.7} & 98.0 & 97.5 & 29.8 & 99.0 & 53.8 & \textbf{99.2} & 56.1 & 28.8 & 31.9 & \textbf{100.0} & 19.3 \\
Qwen/Qwen2-Audio-7B & 1.4 & 0.4 & 0.9 & 1.0 & 0.5 & 0.7 & 1.3 & 0.5 & 2.1 & 0.8 & 1.7 & 1.2 & 0.7 & 1.1 & 1.6 & 1.6 & 2.0 & 0.5 & 1.3 & 1.9 & 0.8 & 1.1 & 0.7 & 0.8 \\
microsoft/speecht5\_multimodal & 1.2 & 0.6 & 1.0 & 1.2 & 0.6 & 0.4 & 1.7 & 1.3 & 1.6 & 1.4 & 1.3 & 1.2 & 0.5 & 0.5 & 0.8 & 1.8 & 2.3 & 0.8 & 0.5 & 1.3 & 1.0 & 1.0 & 1.1 & 1.2 \\
laion/larger\_clap\_music\_and\_speech & 0.8 & 0.5 & 1.3 & 1.0 & 0.4 & 0.8 & 2.4 & 1.7 & 1.2 & 0.7 & 1.1 & 0.8 & 0.5 & 0.9 & 1.2 & 1.3 & 1.7 & 0.5 & 0.8 & 1.3 & 0.8 & 0.7 & 0.6 & 0.9 \\
laion/larger\_clap\_general & 0.8 & 0.5 & 1.6 & 0.8 & 0.8 & 0.5 & 2.0 & 1.3 & 0.8 & 1.0 & 0.8 & 0.8 & 0.4 & 1.8 & 0.8 & 2.1 & 1.3 & 0.8 & 0.9 & 1.6 & 0.8 & 0.5 & 0.7 & 1.1 \\
lyrebird/wav2clip & 0.6 & 0.5 & 0.6 & 0.6 & 0.5 & 0.4 & 0.7 & 0.4 & 1.6 & 0.8 & 1.1 & 0.8 & 0.7 & 0.5 & 0.9 & 1.1 & 2.0 & 0.6 & 0.6 & 1.6 & 0.5 & 0.6 & 0.6 & 0.7 \\
laion/clap-htsat-unfused & 0.5 & 0.6 & 0.6 & 1.0 & 0.6 & 0.8 & 1.0 & 0.3 & 0.8 & 0.7 & 1.3 & 0.8 & 0.4 & 1.1 & 0.7 & 0.8 & 1.7 & 0.7 & 0.7 & 1.3 & 0.9 & 0.7 & 0.7 & 0.6 \\
microsoft/msclap-2023 & 0.4 & 0.3 & 0.9 & 0.6 & 0.4 & 0.8 & 0.6 & 0.9 & 1.2 & 1.0 & 1.3 & 0.8 & 0.4 & 0.8 & 0.7 & 1.1 & 2.0 & 0.5 & 0.4 & 1.3 & 0.4 & 0.7 & 0.4 & 0.7 \\
laion/clap-htsat-fused & 0.8 & 0.4 & 0.8 & 1.0 & 0.5 & 0.4 & 0.3 & 1.3 & 1.2 & 0.3 & 0.8 & 1.2 & 0.2 & 0.4 & 0.5 & 2.4 & 2.0 & 0.5 & 0.6 & 0.8 & 0.7 & 0.7 & 0.7 & 0.8 \\
OpenMuQ/MuQ-MuLan-large & 1.2 & 0.5 & 0.5 & 0.7 & 0.3 & 0.7 & 0.9 & 0.4 & 1.0 & 1.2 & 1.5 & 0.8 & 0.8 & 1.3 & 0.7 & 1.6 & 2.3 & 0.6 & 0.8 & 1.3 & 0.6 & 0.4 & 0.5 & 0.6 \\
microsoft/msclap-2022 & 0.5 & 0.7 & 0.5 & 0.8 & 0.2 & 0.3 & 0.4 & 0.5 & 0.6 & 1.0 & 1.1 & 0.5 & 0.4 & 0.9 & 0.5 & 1.3 & 2.3 & 0.6 & 0.2 & 1.1 & 0.3 & 0.5 & 0.4 & 0.5 \\
laion/larger\_clap\_music & 0.6 & 0.5 & 0.6 & 0.6 & 0.5 & 0.4 & 0.7 & 0.7 & 1.0 & 0.8 & 1.1 & 1.0 & 0.6 & 0.7 & 0.7 & 1.1 & 1.7 & 0.6 & 0.6 & 1.3 & 0.5 & 0.6 & 0.5 & 0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
Model & de & en & es & fr \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{73.5} & \textbf{76.4} & \textbf{81.4} & \textbf{72.5} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 66.1 & 71.1 & 77.2 & 71.8 \\
microsoft/msclap-2023 & 0.9 & 0.7 & 1.8 & 1.0 \\
Qwen/Qwen2-Audio-7B & 0.7 & 0.8 & 1.1 & 1.5 \\
microsoft/speecht5\_multimodal & 0.7 & 1.7 & 0.8 & 0.8 \\
laion/larger\_clap\_music\_and\_speech & 1.0 & 0.5 & 0.8 & 1.6 \\
laion/larger\_clap\_music & 1.7 & 0.7 & 0.6 & 0.8 \\
laion/larger\_clap\_general & 0.9 & 0.7 & 0.9 & 1.1 \\
laion/clap-htsat-fused & 0.9 & 1.0 & 0.4 & 1.1 \\
laion/clap-htsat-unfused & 0.6 & 0.6 & 1.1 & 0.9 \\
microsoft/msclap-2022 & 0.5 & 0.9 & 0.5 & 0.8 \\
lyrebird/wav2clip & 0.4 & 0.5 & 0.4 & 1.0 \\
OpenMuQ/MuQ-MuLan-large & 0.7 & 0.8 & 0.4 & 0.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
Model & de & en & es & fr \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{75.6} & \textbf{79.6} & \textbf{81.7} & 75.4 \\
LCO-Embedding/LCO-Embedding-Omni-7B & 72.4 & 78.6 & 80.8 & \textbf{76.0} \\
Qwen/Qwen2-Audio-7B & 1.2 & 2.0 & 1.7 & 1.8 \\
microsoft/speecht5\_multimodal & 1.1 & 3.0 & 1.0 & 0.9 \\
laion/larger\_clap\_music\_and\_speech & 1.5 & 1.3 & 0.6 & 1.0 \\
laion/clap-htsat-unfused & 0.8 & 1.5 & 0.9 & 0.7 \\
laion/larger\_clap\_general & 0.8 & 1.2 & 0.8 & 1.0 \\
microsoft/msclap-2023 & 0.8 & 1.1 & 0.6 & 0.7 \\
laion/clap-htsat-fused & 0.5 & 0.8 & 0.7 & 1.0 \\
lyrebird/wav2clip & 0.8 & 0.5 & 0.7 & 0.8 \\
microsoft/msclap-2022 & 0.5 & 0.5 & 0.8 & 0.9 \\
laion/larger\_clap\_music & 0.7 & 0.6 & 0.7 & 0.7 \\
OpenMuQ/MuQ-MuLan-large & 0.6 & 0.7 & 0.3 & 0.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lcccc@{}}
\toprule
Model & de & en & es & fr \\
\midrule
laion/larger\_clap\_music\_and\_speech & \textbf{99.1} & 94.3 & \textbf{97.9} & \textbf{96.3} \\
OpenMuQ/MuQ-MuLan-large & 97.6 & \textbf{95.2} & 97.6 & 94.7 \\
laion/larger\_clap\_general & 97.9 & 93.2 & 96.8 & 94.6 \\
MIT/ast-finetuned-audioset-10-10-0.4593 & 97.7 & 90.2 & 96.2 & 94.4 \\
laion/clap-htsat-unfused & 97.0 & 88.8 & 94.2 & 91.8 \\
microsoft/msclap-2023 & 96.5 & 87.3 & 94.9 & 92.5 \\
google/vggish & 92.4 & 83.8 & 90.5 & 89.2 \\
laion/clap-htsat-fused & 92.8 & 82.8 & 89.0 & 86.1 \\
microsoft/msclap-2022 & 92.3 & 82.4 & 89.4 & 84.6 \\
facebook/encodec\_24khz & 88.8 & 75.8 & 83.0 & 88.1 \\
google/yamnet & 84.0 & 74.5 & 82.3 & 78.3 \\
microsoft/wavlm-large & 82.8 & 71.8 & 80.8 & 78.7 \\
lyrebird/wav2clip & 86.0 & 68.9 & 81.0 & 78.1 \\
speechbrain/cnn14-esc50 & 85.8 & 72.3 & 74.2 & 75.7 \\
facebook/hubert-base-ls960 & 81.6 & 70.7 & 79.5 & 76.2 \\
LCO-Embedding/LCO-Embedding-Omni-7B & 76.2 & 78.2 & 76.2 & 69.5 \\
openai/whisper-large-v3 & 76.3 & 69.1 & 71.1 & 74.9 \\
microsoft/wavlm-base-plus & 77.2 & 66.0 & 73.7 & 71.9 \\
microsoft/wavlm-base-plus-sv & 77.2 & 66.0 & 73.7 & 71.9 \\
microsoft/wavlm-base-plus-sd & 77.2 & 66.0 & 73.7 & 71.9 \\
openai/whisper-medium & 75.7 & 69.5 & 70.6 & 72.6 \\
laion/larger\_clap\_music & 82.3 & 64.5 & 69.3 & 69.4 \\
openai/whisper-small & 73.7 & 66.2 & 68.5 & 71.4 \\
openai/whisper-base & 75.5 & 64.5 & 67.2 & 71.8 \\
openai/whisper-tiny & 75.3 & 62.7 & 67.5 & 71.1 \\
facebook/wav2vec2-base & 74.5 & 56.9 & 69.9 & 70.5 \\
LCO-Embedding/LCO-Embedding-Omni-3B & 68.7 & 67.7 & 69.9 & 62.3 \\
facebook/wav2vec2-large & 71.3 & 52.4 & 64.1 & 66.4 \\
facebook/wav2vec2-xls-r-300m & 72.0 & 56.0 & 62.1 & 62.2 \\
microsoft/wavlm-base & 64.9 & 58.6 & 65.6 & 61.3 \\
microsoft/wavlm-base-sv & 64.6 & 58.7 & 65.0 & 61.4 \\
microsoft/wavlm-base-sd & 64.6 & 58.7 & 65.0 & 61.4 \\
facebook/wav2vec2-xls-r-2b & 71.3 & 53.7 & 62.8 & 61.1 \\
vitouphy/wav2vec2-xls-r-300m-phoneme & 65.0 & 56.2 & 61.9 & 63.9 \\
microsoft/speecht5\_multimodal & 62.8 & 55.6 & 60.3 & 59.5 \\
facebook/wav2vec2-xls-r-1b & 67.2 & 53.1 & 60.6 & 57.4 \\
facebook/seamless-m4t-v2-large & 60.0 & 52.4 & 56.3 & 54.6 \\
facebook/mms-1b-fl102 & 59.7 & 53.0 & 54.1 & 52.9 \\
facebook/hubert-large-ls960-ft & 57.7 & 50.5 & 50.6 & 50.2 \\
facebook/mms-1b-l1107 & 53.5 & 50.3 & 52.7 & 52.2 \\
facebook/mms-1b-all & 57.7 & 48.8 & 50.8 & 50.6 \\
microsoft/unispeech-sat-base-100h-libri-ft & 54.4 & 49.2 & 52.0 & 50.4 \\
facebook/wav2vec2-lv-60-espeak-cv-ft & 55.4 & 46.9 & 52.4 & 46.7 \\
facebook/wav2vec2-large-xlsr-53 & 53.7 & 44.1 & 48.4 & 46.5 \\
asapp/sew-d-tiny-100k-ft-ls100h & 49.0 & 43.8 & 49.2 & 45.6 \\
speechbrain/m-ctc-t-large & 51.0 & 41.8 & 47.2 & 47.4 \\
facebook/data2vec-audio-base-960h & 48.4 & 44.6 & 49.0 & 44.1 \\
facebook/wav2vec2-base-960h & 49.1 & 43.6 & 46.9 & 43.1 \\
facebook/data2vec-audio-large-960h & 43.4 & 41.5 & 43.9 & 41.1 \\
asapp/sew-d-mid-400k-ft-ls100h & 39.9 & 38.6 & 40.9 & 37.2 \\
asapp/sew-d-base-plus-400k-ft-ls100h & 38.5 & 37.0 & 38.7 & 36.2 \\
Qwen/Qwen2-Audio-7B & 42.7 & 33.9 & 35.8 & 37.9 \\
facebook/wav2vec2-xls-r-2b-21-to-en & 7.6 & 9.7 & 4.7 & 5.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccc@{}}
\toprule
Model & ar & ast & be & bg & bn & br & cs & cy & da & de & el & en & es \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & 94.4 & 98.3 & \textbf{99.4} & \textbf{69.4} & \textbf{58.0} & \textbf{67.4} & \textbf{86.6} & \textbf{38.4} & \textbf{56.6} & \textbf{100.0} & \textbf{46.4} & \textbf{99.8} & \textbf{100.0} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{94.8} & \textbf{99.2} & \textbf{99.4} & 66.2 & 56.6 & 56.6 & 70.2 & 27.2 & 49.0 & 99.8 & 21.6 & 99.6 & \textbf{100.0} \\
Qwen/Qwen2-Audio-7B & 2.6 & 8.4 & 2.8 & 2.8 & 2.0 & 1.4 & 2.6 & 1.4 & 2.2 & 4.4 & 2.6 & 4.2 & 6.2 \\
microsoft/speecht5\_multimodal & 1.2 & 8.4 & 0.2 & 1.0 & 0.8 & 1.6 & 1.8 & 1.0 & 1.6 & 1.2 & 0.6 & 1.0 & 2.0 \\
laion/clap-htsat-unfused & 1.0 & 3.4 & 1.4 & 1.4 & 1.6 & 2.0 & 2.2 & 1.2 & 1.2 & 1.2 & 1.4 & 1.4 & 0.4 \\
microsoft/msclap-2023 & 0.8 & 4.2 & 1.4 & 1.0 & 0.8 & 0.8 & 1.8 & 1.2 & 1.6 & 0.8 & 1.6 & 1.2 & 1.6 \\
microsoft/msclap-2022 & 1.2 & 7.6 & 1.4 & 1.2 & 1.2 & 1.2 & 0.8 & 1.4 & 1.2 & 1.0 & 1.2 & 1.2 & 1.4 \\
laion/clap-htsat-fused & 1.8 & 5.9 & 0.6 & 0.4 & 0.8 & 1.4 & 1.0 & 1.4 & 0.8 & 1.0 & 1.2 & 1.4 & 1.0 \\
OpenMuQ/MuQ-MuLan-large & 1.0 & 6.7 & 1.0 & 1.0 & 1.2 & 0.6 & 1.6 & 1.2 & 0.8 & 1.4 & 1.0 & 0.4 & 1.0 \\
laion/larger\_clap\_general & 0.4 & 6.7 & 1.6 & 1.4 & 1.4 & 1.0 & 0.4 & 1.6 & 2.0 & 0.8 & 1.0 & 1.2 & 0.2 \\
lyrebird/wav2clip & 1.2 & 3.4 & 1.0 & 1.4 & 1.2 & 1.0 & 0.6 & 1.2 & 1.4 & 0.8 & 1.4 & 1.4 & 1.0 \\
laion/larger\_clap\_music\_and\_speech & 0.8 & 5.9 & 0.4 & 1.0 & 1.4 & 1.4 & 1.8 & 1.4 & 1.2 & 1.8 & 0.8 & 1.6 & 0.4 \\
laion/larger\_clap\_music & 1.0 & 4.2 & 1.0 & 1.0 & 0.8 & 1.0 & 1.2 & 1.0 & 0.8 & 1.0 & 1.0 & 1.0 & 1.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccc@{}}
\toprule
Model & et & fa & fi & fr & frold & gl & ha & hi & hu & it & ja & ka & ko \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{46.8} & \textbf{25.2} & \textbf{39.0} & \textbf{99.8} & \textbf{99.8} & \textbf{100.0} & \textbf{61.6} & 94.0 & \textbf{50.0} & \textbf{99.6} & 95.2 & \textbf{61.2} & \textbf{99.1} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 39.4 & 21.4 & 24.2 & 99.4 & 99.4 & \textbf{100.0} & 51.2 & \textbf{94.4} & 42.4 & \textbf{99.6} & \textbf{95.8} & 54.4 & 98.8 \\
Qwen/Qwen2-Audio-7B & 2.6 & 2.8 & 2.0 & 4.6 & 4.6 & 3.6 & 2.4 & 1.4 & 2.0 & 6.0 & 3.4 & 2.8 & 4.4 \\
microsoft/speecht5\_multimodal & 1.4 & 1.4 & 3.2 & 2.4 & 2.4 & 1.8 & 1.8 & 0.8 & 1.8 & 2.0 & 1.2 & 1.2 & 1.2 \\
laion/clap-htsat-unfused & 1.0 & 1.0 & 1.2 & 0.6 & 0.6 & 1.4 & 2.1 & 1.4 & 1.2 & 0.8 & 1.4 & 1.2 & 2.4 \\
microsoft/msclap-2023 & 1.0 & 1.2 & 2.0 & 1.6 & 1.6 & 1.0 & 1.5 & 1.0 & 1.0 & 1.4 & 1.0 & 1.6 & 2.1 \\
microsoft/msclap-2022 & 1.2 & 1.6 & 1.2 & 0.4 & 0.4 & 0.8 & 1.2 & 0.2 & 0.8 & 1.0 & 1.0 & 1.2 & 1.8 \\
laion/clap-htsat-fused & 1.0 & 1.4 & 0.6 & 0.8 & 0.8 & 1.8 & 2.4 & 1.6 & 1.8 & 0.6 & 2.2 & 0.8 & 1.2 \\
OpenMuQ/MuQ-MuLan-large & 1.4 & 0.2 & 1.0 & 0.6 & 0.6 & 0.8 & 1.5 & 0.8 & 1.2 & 0.6 & 1.2 & 0.6 & 1.8 \\
laion/larger\_clap\_general & 0.6 & 0.4 & 0.6 & 1.2 & 1.2 & 1.2 & 1.8 & 0.6 & 0.8 & 1.2 & 1.0 & 1.0 & 1.5 \\
lyrebird/wav2clip & 1.0 & 0.8 & 1.0 & 0.6 & 0.6 & 1.2 & 1.8 & 0.8 & 1.2 & 1.2 & 1.0 & 0.8 & 2.1 \\
laion/larger\_clap\_music\_and\_speech & 1.0 & 0.4 & 1.2 & 0.8 & 0.8 & 0.8 & 2.4 & 1.0 & 1.6 & 1.8 & 1.0 & 1.0 & 0.6 \\
laion/larger\_clap\_music & 1.0 & 1.0 & 0.8 & 1.0 & 1.0 & 0.8 & 1.5 & 0.8 & 1.0 & 1.0 & 0.8 & 1.0 & 1.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccc@{}}
\toprule
Model & lt & lv & mk & ml & mn & mr & nl & oc & pl & pt & ro & ru & sk \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{62.8} & \textbf{43.4} & \textbf{76.2} & \textbf{57.8} & \textbf{20.2} & 78.6 & \textbf{99.0} & \textbf{90.9} & \textbf{88.4} & \textbf{99.0} & \textbf{86.0} & \textbf{99.2} & \textbf{82.2} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 59.6 & 38.8 & 72.9 & 40.8 & 11.8 & \textbf{81.2} & \textbf{99.0} & 90.2 & 66.2 & 98.8 & 78.8 & \textbf{99.2} & 80.2 \\
Qwen/Qwen2-Audio-7B & 1.8 & 2.2 & 3.3 & 2.2 & 2.0 & 2.0 & 2.8 & 5.1 & 2.6 & 2.4 & 2.6 & 3.0 & 2.4 \\
microsoft/speecht5\_multimodal & 2.4 & 2.0 & 1.5 & 0.8 & 1.0 & 2.4 & 2.2 & 2.0 & 1.8 & 1.6 & 1.0 & 0.6 & 1.8 \\
laion/clap-htsat-unfused & 0.8 & 1.4 & 1.5 & 1.6 & 1.2 & 1.4 & 0.8 & 2.4 & 1.8 & 0.6 & 1.0 & 1.6 & 1.0 \\
microsoft/msclap-2023 & 1.4 & 0.4 & 1.5 & 1.4 & 0.8 & 1.2 & 1.0 & 2.4 & 1.8 & 1.2 & 1.4 & 1.4 & 0.8 \\
microsoft/msclap-2022 & 1.2 & 1.2 & 0.9 & 1.0 & 1.2 & 1.4 & 0.6 & 2.0 & 1.0 & 1.6 & 1.2 & 0.6 & 0.8 \\
laion/clap-htsat-fused & 0.8 & 1.2 & 2.1 & 0.8 & 0.6 & 1.6 & 1.4 & 3.5 & 1.4 & 1.4 & 0.8 & 1.6 & 2.0 \\
OpenMuQ/MuQ-MuLan-large & 1.0 & 1.0 & 1.5 & 1.0 & 1.2 & 1.2 & 1.2 & 2.4 & 1.2 & 0.8 & 1.2 & 0.8 & 1.0 \\
laion/larger\_clap\_general & 0.4 & 1.8 & 2.4 & 1.2 & 1.0 & 0.8 & 1.0 & 3.1 & 2.0 & 1.8 & 1.2 & 0.6 & 1.8 \\
lyrebird/wav2clip & 1.6 & 1.2 & 1.5 & 1.6 & 1.0 & 1.4 & 1.2 & 1.6 & 1.4 & 1.4 & 1.0 & 1.2 & 0.8 \\
laion/larger\_clap\_music\_and\_speech & 1.4 & 0.8 & 3.0 & 0.4 & 0.8 & 1.8 & 0.6 & 3.1 & 1.0 & 0.6 & 0.8 & 1.2 & 0.6 \\
laion/larger\_clap\_music & 1.0 & 0.8 & 1.2 & 0.8 & 1.0 & 1.0 & 1.0 & 2.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccc@{}}
\toprule
Model & sl & sr & sv & sw & ta & te & th & tr & uk & ur & vi \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & 59.8 & \textbf{58.6} & \textbf{68.2} & \textbf{53.0} & \textbf{42.4} & \textbf{91.8} & \textbf{92.0} & \textbf{72.2} & \textbf{86.6} & 82.2 & 84.4 \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{63.0} & 54.0 & 46.8 & 49.4 & 21.6 & 59.2 & \textbf{92.0} & 63.4 & \textbf{86.6} & \textbf{84.6} & \textbf{86.6} \\
Qwen/Qwen2-Audio-7B & 1.2 & 1.8 & 2.2 & 2.0 & 2.0 & 16.3 & 1.4 & 1.2 & 2.2 & 1.2 & 1.6 \\
microsoft/speecht5\_multimodal & 1.0 & 0.4 & 1.8 & 2.4 & 0.6 & 6.1 & 0.8 & 0.8 & 1.6 & 1.0 & 1.0 \\
laion/clap-htsat-unfused & 0.8 & 1.2 & 1.0 & 1.4 & 1.0 & 12.2 & 1.2 & 2.0 & 1.2 & 1.2 & 1.4 \\
microsoft/msclap-2023 & 2.0 & 2.0 & 0.4 & 1.4 & 1.4 & 10.2 & 1.4 & 1.2 & 1.2 & 1.2 & 0.8 \\
microsoft/msclap-2022 & 0.6 & 1.8 & 1.0 & 1.4 & 1.2 & 14.3 & 1.2 & 1.6 & 1.8 & 1.2 & 0.6 \\
laion/clap-htsat-fused & 0.8 & 1.0 & 1.2 & 1.6 & 0.8 & 10.2 & 0.4 & 1.2 & 1.4 & 1.0 & 1.4 \\
OpenMuQ/MuQ-MuLan-large & 1.2 & 0.8 & 0.2 & 1.0 & 2.0 & 16.3 & 1.8 & 1.4 & 1.2 & 0.6 & 1.6 \\
laion/larger\_clap\_general & 1.8 & 0.6 & 1.6 & 0.6 & 1.0 & 10.2 & 1.8 & 1.6 & 1.6 & 0.6 & 0.6 \\
lyrebird/wav2clip & 1.0 & 1.4 & 1.0 & 1.0 & 1.0 & 10.2 & 0.8 & 0.8 & 1.0 & 1.2 & 0.6 \\
laion/larger\_clap\_music\_and\_speech & 0.6 & 0.6 & 1.8 & 1.6 & 0.2 & 4.1 & 1.2 & 1.2 & 0.8 & 1.2 & 1.2 \\
laion/larger\_clap\_music & 1.2 & 0.8 & 1.0 & 1.0 & 1.0 & 10.2 & 1.0 & 1.0 & 1.0 & 1.0 & 1.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccc@{}}
\toprule
Model & ar & ast & be & bg & bn & br & cs & cy & da & de & el & en & es \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & 94.2 & \textbf{99.2} & 98.8 & \textbf{73.2} & \textbf{58.2} & \textbf{51.0} & \textbf{87.4} & \textbf{20.0} & \textbf{63.2} & \textbf{99.8} & \textbf{41.2} & 99.6 & \textbf{100.0} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{95.0} & 97.5 & \textbf{99.0} & 65.6 & 49.4 & 47.0 & 72.6 & 16.2 & 56.0 & 99.6 & 19.4 & \textbf{99.8} & \textbf{100.0} \\
Qwen/Qwen2-Audio-7B & 1.6 & 8.4 & 3.0 & 1.0 & 2.2 & 1.8 & 2.0 & 2.8 & 2.2 & 3.0 & 1.0 & 5.2 & 5.6 \\
microsoft/speecht5\_multimodal & 1.0 & 9.2 & 1.0 & 1.4 & 1.4 & 2.0 & 1.8 & 1.6 & 1.4 & 1.6 & 0.8 & 2.0 & 1.4 \\
microsoft/msclap-2023 & 0.8 & 10.1 & 1.0 & 1.6 & 1.0 & 1.6 & 1.2 & 1.8 & 1.6 & 1.6 & 1.0 & 0.8 & 1.6 \\
laion/clap-htsat-fused & 0.6 & 4.2 & 1.6 & 1.8 & 0.6 & 1.2 & 1.6 & 1.6 & 1.6 & 1.8 & 1.2 & 1.2 & 0.8 \\
laion/clap-htsat-unfused & 1.0 & 6.7 & 0.8 & 1.2 & 1.2 & 1.4 & 1.4 & 1.4 & 1.4 & 1.2 & 1.4 & 1.0 & 0.2 \\
microsoft/msclap-2022 & 1.8 & 6.7 & 1.2 & 1.0 & 1.0 & 1.0 & 0.8 & 0.8 & 0.6 & 0.8 & 0.8 & 1.6 & 1.6 \\
laion/larger\_clap\_general & 0.8 & 7.6 & 1.0 & 1.0 & 1.2 & 1.6 & 1.2 & 0.8 & 1.4 & 0.6 & 1.6 & 1.4 & 0.6 \\
laion/larger\_clap\_music\_and\_speech & 1.0 & 4.2 & 1.2 & 1.0 & 0.8 & 0.8 & 1.6 & 0.8 & 1.6 & 2.6 & 0.8 & 0.8 & 0.8 \\
OpenMuQ/MuQ-MuLan-large & 1.6 & 3.4 & 1.4 & 0.8 & 0.4 & 1.0 & 1.2 & 1.4 & 1.0 & 0.8 & 1.8 & 0.4 & 0.6 \\
lyrebird/wav2clip & 1.4 & 5.0 & 0.8 & 0.8 & 0.8 & 1.2 & 1.0 & 0.8 & 1.2 & 0.8 & 1.2 & 0.8 & 0.6 \\
laion/larger\_clap\_music & 1.0 & 4.2 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.2 & 0.8 & 1.0 & 1.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccc@{}}
\toprule
Model & et & fa & fi & fr & frold & gl & ha & hi & hu & it & ja & ka & ko \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{46.6} & 25.6 & \textbf{41.6} & \textbf{99.6} & \textbf{99.6} & \textbf{99.8} & \textbf{49.7} & \textbf{92.8} & \textbf{48.8} & 99.6 & 95.0 & \textbf{58.8} & \textbf{98.8} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 41.8 & \textbf{26.0} & 22.0 & 99.4 & 99.4 & \textbf{99.8} & 40.9 & 91.8 & 42.2 & \textbf{99.8} & \textbf{96.2} & 50.6 & 98.5 \\
Qwen/Qwen2-Audio-7B & 2.8 & 1.4 & 0.8 & 4.2 & 4.2 & 4.4 & 2.4 & 1.6 & 1.2 & 6.4 & 1.4 & 2.4 & 4.4 \\
microsoft/speecht5\_multimodal & 2.0 & 1.0 & 1.8 & 1.0 & 1.0 & 1.4 & 1.8 & 1.2 & 1.4 & 1.2 & 1.0 & 0.8 & 0.9 \\
microsoft/msclap-2023 & 1.8 & 1.2 & 1.4 & 1.2 & 1.2 & 0.8 & 0.6 & 1.2 & 1.4 & 1.2 & 0.8 & 0.8 & 2.1 \\
laion/clap-htsat-fused & 1.2 & 1.0 & 1.8 & 1.4 & 1.4 & 1.2 & 1.5 & 1.0 & 1.2 & 0.4 & 1.2 & 1.0 & 1.8 \\
laion/clap-htsat-unfused & 1.4 & 0.6 & 1.4 & 1.2 & 1.2 & 1.6 & 1.5 & 1.4 & 0.8 & 1.2 & 2.6 & 1.0 & 2.1 \\
microsoft/msclap-2022 & 1.4 & 1.0 & 0.6 & 1.4 & 1.4 & 0.6 & 3.7 & 0.8 & 0.6 & 1.2 & 1.2 & 0.6 & 1.2 \\
laion/larger\_clap\_general & 0.6 & 1.0 & 0.6 & 1.0 & 1.0 & 0.4 & 1.2 & 1.0 & 1.2 & 1.2 & 0.8 & 1.2 & 1.2 \\
laion/larger\_clap\_music\_and\_speech & 0.4 & 1.4 & 1.8 & 2.4 & 2.4 & 1.0 & 1.2 & 1.0 & 0.6 & 0.8 & 1.0 & 1.0 & 1.2 \\
OpenMuQ/MuQ-MuLan-large & 1.2 & 1.2 & 1.6 & 1.0 & 1.0 & 0.8 & 0.9 & 1.0 & 0.6 & 1.0 & 1.0 & 1.0 & 2.1 \\
lyrebird/wav2clip & 1.0 & 1.4 & 1.0 & 1.0 & 1.0 & 0.8 & 1.8 & 1.0 & 1.4 & 1.2 & 1.2 & 1.0 & 0.9 \\
laion/larger\_clap\_music & 1.2 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.5 & 1.0 & 1.2 & 1.0 & 1.0 & 0.8 & 1.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccc@{}}
\toprule
Model & lt & lv & mk & ml & mn & mr & nl & oc & pl & pt & ro & ru & sk \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{66.6} & \textbf{47.8} & \textbf{78.3} & \textbf{52.2} & \textbf{11.6} & \textbf{80.8} & \textbf{98.6} & \textbf{91.7} & \textbf{88.6} & \textbf{98.4} & \textbf{84.0} & \textbf{99.2} & \textbf{80.8} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 55.6 & 40.4 & 75.0 & 32.4 & 6.6 & 77.0 & 98.4 & 90.2 & 66.4 & 98.0 & 73.8 & 99.0 & 79.0 \\
Qwen/Qwen2-Audio-7B & 1.8 & 1.4 & 3.6 & 2.8 & 1.6 & 1.4 & 2.8 & 6.3 & 1.6 & 3.4 & 2.8 & 2.2 & 2.8 \\
microsoft/speecht5\_multimodal & 2.0 & 2.0 & 1.8 & 1.0 & 0.8 & 0.8 & 1.6 & 1.6 & 1.6 & 1.4 & 1.8 & 1.4 & 1.0 \\
microsoft/msclap-2023 & 1.6 & 1.2 & 2.1 & 1.4 & 1.4 & 1.0 & 1.2 & 2.4 & 2.0 & 1.0 & 1.4 & 1.0 & 2.0 \\
laion/clap-htsat-fused & 1.4 & 2.0 & 1.8 & 0.8 & 1.4 & 0.8 & 1.2 & 2.8 & 1.4 & 2.0 & 0.8 & 1.8 & 2.4 \\
laion/clap-htsat-unfused & 0.6 & 1.6 & 1.5 & 1.2 & 0.4 & 1.0 & 1.2 & 3.5 & 1.8 & 2.2 & 1.4 & 1.0 & 1.8 \\
microsoft/msclap-2022 & 1.6 & 0.6 & 1.8 & 1.8 & 0.8 & 1.2 & 1.0 & 2.0 & 0.8 & 1.0 & 0.8 & 1.6 & 0.6 \\
laion/larger\_clap\_general & 1.4 & 1.0 & 1.5 & 0.8 & 1.4 & 1.0 & 0.2 & 3.1 & 1.0 & 1.2 & 0.6 & 1.6 & 2.0 \\
laion/larger\_clap\_music\_and\_speech & 1.4 & 0.4 & 2.1 & 0.6 & 1.0 & 1.0 & 1.2 & 2.4 & 0.6 & 1.2 & 2.0 & 1.4 & 1.8 \\
OpenMuQ/MuQ-MuLan-large & 0.8 & 1.2 & 2.1 & 1.2 & 1.0 & 0.8 & 1.0 & 2.0 & 0.8 & 0.8 & 0.8 & 1.4 & 1.0 \\
lyrebird/wav2clip & 1.0 & 0.8 & 1.5 & 1.2 & 0.8 & 1.2 & 1.2 & 2.8 & 1.2 & 1.0 & 1.0 & 0.8 & 1.2 \\
laion/larger\_clap\_music & 1.0 & 0.8 & 1.5 & 1.0 & 1.0 & 1.0 & 1.0 & 2.0 & 1.0 & 0.8 & 0.8 & 1.0 & 1.0 \\
\bottomrule
\end{tabular}
\end{table}

\vspace{1em}
\begin{table}[!ht]
\caption{CommonVoiceMini17 T2A retrieval results (languages 40--50 of 50). Best per language in bold.}
\label{tab:commonvoicemini17_t2a_part4}
\centering
\footnotesize
\setlength{\tabcolsep}{2pt}
\begin{tabular}{@{}lccccccccccc@{}}
\toprule
Model & sl & sr & sv & sw & ta & te & th & tr & uk & ur & vi \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & 65.2 & \textbf{49.8} & \textbf{67.0} & \textbf{47.0} & \textbf{29.8} & \textbf{73.5} & 90.4 & \textbf{72.2} & \textbf{91.4} & 80.8 & 81.8 \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{66.4} & 44.6 & 50.8 & 41.2 & 23.2 & 61.2 & \textbf{90.8} & 63.6 & 86.6 & \textbf{83.4} & \textbf{84.6} \\
Qwen/Qwen2-Audio-7B & 1.4 & 1.0 & 2.4 & 1.2 & 0.8 & 14.3 & 1.6 & 1.2 & 2.2 & 2.4 & 1.6 \\
microsoft/speecht5\_multimodal & 1.0 & 1.2 & 1.4 & 1.8 & 1.0 & 14.3 & 0.8 & 1.4 & 0.8 & 0.8 & 1.2 \\
microsoft/msclap-2023 & 2.0 & 1.8 & 1.2 & 0.6 & 0.8 & 8.2 & 1.4 & 0.8 & 1.2 & 0.8 & 0.8 \\
laion/clap-htsat-fused & 0.6 & 0.2 & 1.2 & 1.4 & 1.6 & 10.2 & 1.4 & 1.8 & 0.8 & 1.0 & 1.8 \\
laion/clap-htsat-unfused & 0.4 & 1.4 & 1.0 & 1.4 & 0.8 & 8.2 & 1.2 & 1.6 & 1.2 & 1.0 & 1.4 \\
microsoft/msclap-2022 & 0.4 & 1.6 & 1.4 & 0.6 & 2.0 & 12.2 & 1.0 & 1.0 & 1.6 & 0.6 & 1.8 \\
laion/larger\_clap\_general & 1.6 & 0.8 & 1.0 & 1.0 & 1.0 & 12.2 & 1.2 & 0.8 & 1.0 & 1.0 & 1.0 \\
laion/larger\_clap\_music\_and\_speech & 1.0 & 1.0 & 1.8 & 0.8 & 1.2 & 8.2 & 0.8 & 1.0 & 0.8 & 1.2 & 0.8 \\
OpenMuQ/MuQ-MuLan-large & 1.2 & 0.8 & 1.2 & 1.6 & 1.2 & 12.2 & 1.2 & 1.8 & 1.6 & 0.8 & 0.8 \\
lyrebird/wav2clip & 1.0 & 1.6 & 0.8 & 1.0 & 1.0 & 10.2 & 1.0 & 1.0 & 1.4 & 1.4 & 1.0 \\
laion/larger\_clap\_music & 1.0 & 0.8 & 1.0 & 1.0 & 1.0 & 10.2 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccccccccccccccccc@{}}
\toprule
Model & ab & af & am & ar & as & ast & az & ba & bas & be & bg & bn & br & ca & ckb & cnh & cs & cv & cy & da & dav & de & dv & dyu & el & en & eo & es & et \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{53.5} & \textbf{85.5} & \textbf{55.0} & 92.5 & \textbf{41.5} & \textbf{99.4} & \textbf{83.7} & \textbf{52.0} & \textbf{74.5} & \textbf{99.0} & \textbf{83.0} & \textbf{71.5} & \textbf{79.0} & \textbf{98.0} & \textbf{65.5} & \textbf{66.0} & \textbf{83.5} & \textbf{76.5} & \textbf{45.5} & \textbf{63.0} & \textbf{63.5} & \textbf{99.5} & \textbf{14.0} & \textbf{93.7} & \textbf{51.5} & \textbf{98.5} & \textbf{91.0} & \textbf{100.0} & \textbf{52.0} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 44.0 & \textbf{85.5} & 35.5 & \textbf{93.0} & 26.5 & 97.5 & 81.5 & 46.5 & 69.5 & 98.0 & 79.0 & 64.5 & 66.5 & 96.5 & 47.5 & 62.5 & 69.0 & 65.5 & 33.5 & 56.0 & 53.5 & \textbf{99.5} & 5.5 & 88.9 & 30.5 & \textbf{98.5} & 88.5 & \textbf{100.0} & 49.0 \\
Qwen/Qwen2-Audio-7B & 5.0 & 7.7 & 5.0 & 4.5 & 7.0 & 9.6 & 12.0 & 3.0 & 5.5 & 4.0 & 4.0 & 4.0 & 3.5 & 6.5 & 6.0 & 3.5 & 5.0 & 4.5 & 5.5 & 5.0 & 4.0 & 8.0 & 4.5 & 6.3 & 6.0 & 8.5 & 6.5 & 9.5 & 5.0 \\
microsoft/speecht5\_multimodal & 2.5 & 6.0 & 3.0 & 3.0 & 3.5 & 5.7 & 7.6 & 3.0 & 3.0 & 3.0 & 2.0 & 4.5 & 2.0 & 4.0 & 2.0 & 4.5 & 3.0 & 2.5 & 5.0 & 7.0 & 2.0 & 4.0 & 1.5 & 9.5 & 1.5 & 6.0 & 4.5 & 2.5 & 4.0 \\
laion/clap-htsat-unfused & 2.5 & 5.1 & 1.5 & 3.5 & 2.0 & 3.2 & 4.3 & 4.5 & 4.0 & 1.5 & 3.5 & 2.5 & 6.0 & 4.5 & 3.0 & 3.5 & 3.5 & 1.5 & 3.5 & 3.0 & 4.0 & 3.5 & 2.5 & 12.7 & 3.0 & 4.0 & 3.5 & 3.0 & 2.5 \\
laion/clap-htsat-fused & 3.0 & 5.1 & 2.0 & 2.5 & 1.5 & 5.1 & 2.2 & 3.0 & 3.5 & 1.5 & 3.5 & 1.5 & 3.5 & 4.0 & 1.5 & 4.5 & 3.0 & 3.5 & 3.5 & 2.0 & 1.5 & 1.5 & 1.5 & 9.5 & 4.0 & 3.5 & 4.0 & 1.5 & 2.5 \\
OpenMuQ/MuQ-MuLan-large & 2.5 & 4.3 & 4.0 & 3.0 & 2.5 & 3.8 & 5.4 & 2.0 & 4.5 & 4.0 & 2.5 & 3.0 & 3.5 & 2.5 & 1.5 & 2.5 & 3.0 & 3.0 & 5.0 & 3.5 & 1.5 & 2.5 & 1.5 & 11.1 & 3.0 & 1.5 & 2.0 & 3.0 & 2.5 \\
microsoft/msclap-2023 & 2.0 & 5.1 & 1.5 & 1.5 & 3.0 & 3.8 & 7.6 & 2.0 & 3.0 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 2.5 & 3.0 & 2.0 & 2.5 & 4.5 & 3.0 & 2.5 & 3.0 & 1.5 & 7.9 & 2.5 & 3.5 & 3.0 & 1.0 & 2.0 \\
laion/larger\_clap\_general & 3.5 & 1.7 & 2.0 & 2.5 & 2.0 & 3.8 & 6.5 & 2.0 & 2.5 & 3.0 & 1.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.5 & 4.0 & 4.5 & 2.0 & 3.5 & 5.5 & 2.0 & 1.5 & 6.3 & 2.5 & 1.0 & 3.0 & 5.5 & 3.5 \\
microsoft/msclap-2022 & 3.0 & 4.3 & 2.5 & 3.0 & 3.0 & 3.8 & 7.6 & 3.0 & 3.5 & 2.0 & 2.5 & 2.5 & 3.0 & 2.5 & 3.0 & 3.5 & 2.0 & 1.5 & 2.5 & 2.5 & 2.0 & 3.5 & 3.0 & 11.1 & 2.5 & 2.5 & 3.5 & 1.5 & 2.0 \\
laion/larger\_clap\_music & 2.5 & 4.3 & 2.5 & 2.5 & 2.5 & 3.2 & 5.4 & 3.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.0 & 2.5 & 2.5 & 2.0 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 & 7.9 & 2.0 & 3.0 & 2.5 & 2.5 & 2.0 \\
lyrebird/wav2clip & 1.0 & 4.3 & 2.0 & 1.5 & 0.5 & 3.2 & 5.4 & 4.5 & 3.0 & 0.5 & 3.0 & 2.5 & 4.0 & 2.5 & 2.5 & 3.5 & 1.5 & 2.5 & 2.0 & 2.0 & 1.5 & 2.0 & 3.0 & 7.9 & 3.0 & 2.0 & 2.5 & 3.0 & 3.0 \\
laion/larger\_clap\_music\_and\_speech & 2.0 & 6.0 & 1.5 & 1.5 & 1.0 & 3.8 & 4.3 & 1.5 & 3.0 & 2.0 & 2.5 & 1.5 & 1.5 & 3.0 & 2.0 & 3.0 & 1.0 & 2.5 & 3.0 & 0.5 & 1.5 & 5.5 & 2.5 & 12.7 & 2.0 & 4.0 & 2.0 & 1.5 & 2.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccccccccccccccccc@{}}
\toprule
Model & eu & fa & fi & fr & fy & ga & gl & gn & ha & he & hi & hsb & hu & hy & ia & id & it & ja & ka & kab & kk & kln & kmr & ko & ky & lg & lij & lt & ltg \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{75.0} & \textbf{38.5} & \textbf{53.5} & \textbf{100.0} & \textbf{93.0} & \textbf{41.0} & \textbf{100.0} & \textbf{76.0} & \textbf{69.5} & \textbf{40.0} & \textbf{97.0} & 72.5 & \textbf{56.0} & \textbf{49.5} & \textbf{99.5} & \textbf{96.5} & \textbf{100.0} & 93.0 & \textbf{72.0} & \textbf{52.5} & \textbf{51.0} & \textbf{68.0} & \textbf{75.0} & \textbf{99.5} & \textbf{61.0} & \textbf{57.5} & \textbf{95.5} & 61.2 & \textbf{67.0} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 69.0 & 33.5 & 33.0 & \textbf{100.0} & 92.0 & 35.5 & \textbf{100.0} & 58.0 & 55.5 & 31.5 & 96.0 & \textbf{73.5} & 45.5 & 36.5 & \textbf{99.5} & 95.5 & \textbf{100.0} & \textbf{94.5} & 63.0 & 42.5 & 31.5 & 57.0 & 59.0 & 98.0 & 57.0 & 46.0 & 92.5 & \textbf{63.6} & 56.4 \\
Qwen/Qwen2-Audio-7B & 4.0 & 5.0 & 5.5 & 5.0 & 4.5 & 3.0 & 9.5 & 5.5 & 3.5 & 3.0 & 5.5 & 7.5 & 3.5 & 4.0 & 6.0 & 5.5 & 8.5 & 5.5 & 4.0 & 3.5 & 4.5 & 5.0 & 5.5 & 3.5 & 4.0 & 5.0 & 6.0 & 1.8 & 2.2 \\
microsoft/speecht5\_multimodal & 2.0 & 2.0 & 7.0 & 5.5 & 6.0 & 3.5 & 4.0 & 4.0 & 5.5 & 3.0 & 2.5 & 4.5 & 4.0 & 3.5 & 4.5 & 5.0 & 4.5 & 3.0 & 2.5 & 2.5 & 3.0 & 3.5 & 4.5 & 1.5 & 2.5 & 3.5 & 5.0 & 2.4 & 1.8 \\
laion/clap-htsat-unfused & 4.5 & 1.5 & 3.0 & 3.0 & 3.0 & 2.5 & 2.0 & 4.0 & 4.0 & 2.0 & 1.0 & 4.5 & 3.5 & 2.5 & 4.0 & 2.5 & 2.5 & 3.5 & 2.5 & 4.0 & 1.5 & 2.0 & 2.5 & 2.5 & 2.0 & 3.5 & 2.5 & 1.2 & 2.4 \\
laion/clap-htsat-fused & 3.0 & 2.5 & 3.0 & 5.0 & 3.0 & 1.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.0 & 1.5 & 3.5 & 3.0 & 5.0 & 3.5 & 3.0 & 4.0 & 2.5 & 5.5 & 2.5 & 3.5 & 4.0 & 2.5 & 2.0 & 2.5 & 2.5 & 1.4 & 2.0 \\
OpenMuQ/MuQ-MuLan-large & 3.0 & 3.5 & 2.5 & 2.5 & 3.0 & 2.0 & 2.0 & 4.0 & 2.5 & 2.0 & 3.0 & 3.0 & 4.5 & 3.5 & 3.5 & 5.5 & 3.5 & 2.5 & 3.5 & 4.5 & 3.0 & 2.5 & 3.0 & 1.5 & 1.5 & 2.5 & 3.5 & 1.8 & 0.8 \\
microsoft/msclap-2023 & 3.5 & 2.5 & 2.0 & 4.0 & 2.5 & 4.0 & 3.5 & 3.0 & 3.0 & 2.5 & 2.0 & 2.5 & 3.5 & 3.0 & 3.5 & 4.0 & 1.5 & 3.0 & 0.5 & 3.0 & 3.5 & 2.5 & 3.5 & 3.5 & 1.5 & 3.0 & 3.0 & 1.2 & 1.0 \\
laion/larger\_clap\_general & 3.0 & 1.5 & 5.0 & 3.0 & 1.5 & 4.0 & 2.5 & 3.0 & 1.5 & 3.0 & 3.0 & 2.5 & 3.5 & 1.0 & 1.5 & 3.0 & 1.5 & 4.5 & 2.0 & 1.5 & 3.5 & 3.5 & 3.0 & 2.0 & 2.5 & 3.0 & 3.0 & 1.2 & 0.8 \\
microsoft/msclap-2022 & 3.0 & 2.0 & 3.0 & 4.0 & 2.5 & 3.0 & 3.0 & 2.0 & 2.0 & 2.5 & 3.0 & 4.0 & 3.0 & 3.0 & 2.5 & 3.5 & 2.0 & 3.5 & 2.5 & 1.0 & 3.0 & 2.5 & 4.0 & 3.0 & 3.0 & 3.0 & 2.0 & 0.8 & 1.6 \\
laion/larger\_clap\_music & 2.5 & 2.5 & 2.0 & 2.0 & 2.5 & 3.0 & 3.0 & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 & 2.5 & 3.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.0 & 2.5 & 1.0 & 1.0 \\
lyrebird/wav2clip & 2.5 & 2.0 & 3.0 & 2.0 & 2.0 & 3.5 & 2.5 & 3.0 & 3.5 & 3.0 & 3.0 & 3.0 & 2.0 & 1.5 & 3.5 & 3.5 & 3.5 & 1.0 & 1.5 & 1.5 & 3.0 & 2.5 & 1.5 & 2.0 & 3.0 & 2.0 & 3.5 & 1.2 & 1.0 \\
laion/larger\_clap\_music\_and\_speech & 2.0 & 1.0 & 3.5 & 2.0 & 2.5 & 1.0 & 2.0 & 2.0 & 2.5 & 2.0 & 2.5 & 1.0 & 1.5 & 1.0 & 4.5 & 1.5 & 3.0 & 2.5 & 2.0 & 3.0 & 4.5 & 3.0 & 2.5 & 2.5 & 2.0 & 3.5 & 2.5 & 1.4 & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccccccccccccccccc@{}}
\toprule
Model & luo & lv & mdf & mhr & mk & ml & mn & mr & mrj & mt & myv & nan & ne & nl & nn & oc & or & os & pa & pl & ps & pt & rm & ro & ru & rw & sah & sat & sc \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{86.0} & \textbf{40.6} & \textbf{92.5} & \textbf{79.0} & \textbf{78.2} & \textbf{55.8} & \textbf{16.2} & 78.0 & \textbf{74.4} & \textbf{80.0} & \textbf{88.0} & 59.2 & \textbf{61.4} & 98.8 & \textbf{66.5} & \textbf{90.9} & \textbf{63.1} & \textbf{66.9} & 76.6 & \textbf{87.0} & \textbf{50.8} & 98.6 & \textbf{98.4} & \textbf{85.0} & \textbf{99.0} & \textbf{46.5} & \textbf{57.5} & 4.4 & \textbf{94.5} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 75.0 & 35.8 & 86.0 & 65.4 & 74.0 & 39.8 & 10.4 & \textbf{79.0} & 57.0 & 77.2 & 81.3 & \textbf{61.8} & 48.5 & \textbf{99.4} & 53.6 & 89.4 & 58.8 & 59.2 & \textbf{78.6} & 66.6 & 47.6 & \textbf{98.8} & 97.9 & 76.6 & \textbf{99.0} & 36.5 & 43.0 & 6.2 & 93.5 \\
Qwen/Qwen2-Audio-7B & 4.5 & 2.0 & 7.5 & 1.8 & 1.0 & 2.6 & 2.0 & 1.4 & 3.0 & 2.2 & 3.2 & 1.2 & 3.7 & 1.6 & 1.7 & 4.7 & 3.3 & 7.7 & 1.6 & 2.2 & 2.0 & 3.8 & 3.5 & 2.4 & 4.2 & 4.0 & 5.0 & \textbf{8.8} & 5.0 \\
microsoft/speecht5\_multimodal & 4.0 & 1.0 & 4.7 & 1.2 & 0.8 & 1.0 & 1.0 & 0.4 & 1.4 & 1.4 & 1.9 & 0.6 & 2.2 & 2.6 & 1.9 & 1.8 & 0.7 & 1.5 & 0.8 & 1.0 & 1.0 & 2.0 & 3.0 & 1.2 & 1.0 & 3.5 & 2.0 & 5.3 & 7.0 \\
laion/clap-htsat-unfused & 4.5 & 1.0 & 8.4 & 1.4 & 0.4 & 2.0 & 1.6 & 1.2 & 0.6 & 1.4 & 0.8 & 0.8 & 2.2 & 0.8 & 1.5 & 2.2 & 1.4 & 3.8 & 1.0 & 1.0 & 1.4 & 1.2 & 2.5 & 0.8 & 0.4 & 4.0 & 3.0 & 5.3 & 2.5 \\
laion/clap-htsat-fused & 3.5 & 1.6 & 5.6 & 2.2 & 2.0 & 1.0 & 1.8 & 0.8 & 1.8 & 0.8 & 2.4 & 1.6 & 2.9 & 1.0 & 1.9 & 2.2 & 2.1 & 5.4 & 1.6 & 1.0 & 1.2 & 1.6 & 0.5 & 1.4 & 1.0 & 3.0 & 4.0 & 3.5 & 4.0 \\
OpenMuQ/MuQ-MuLan-large & 2.5 & 0.8 & 3.7 & 0.4 & 1.0 & 1.2 & 1.0 & 0.8 & 0.8 & 1.4 & 1.3 & 0.8 & 1.5 & 0.6 & 1.7 & 1.8 & 0.7 & 6.9 & 1.2 & 0.6 & 1.2 & 1.0 & 0.9 & 1.0 & 1.2 & 2.5 & 3.5 & 3.5 & 3.5 \\
microsoft/msclap-2023 & 3.5 & 1.2 & 8.4 & 1.4 & 1.2 & 1.0 & 1.0 & 1.0 & 1.6 & 1.4 & 0.8 & 0.6 & 1.8 & 1.4 & 1.2 & 1.8 & 1.2 & 5.4 & 1.0 & 1.8 & 1.4 & 1.6 & 0.9 & 1.6 & 1.2 & 2.0 & 1.5 & 3.5 & 2.5 \\
laion/larger\_clap\_general & 3.0 & 1.8 & 3.7 & 1.0 & 1.4 & 0.8 & 1.8 & 0.0 & 1.4 & 1.4 & 1.9 & 0.6 & 2.2 & 1.8 & 1.0 & 2.9 & 1.7 & 6.2 & 0.6 & 1.0 & 0.6 & 1.0 & 1.2 & 1.4 & 0.8 & 2.5 & 4.5 & 5.3 & 3.5 \\
microsoft/msclap-2022 & 2.0 & 1.2 & 5.6 & 0.8 & 1.4 & 1.2 & 0.8 & 0.8 & 1.2 & 1.6 & 1.9 & 1.0 & 2.6 & 1.0 & 1.5 & 1.5 & 1.4 & 4.6 & 1.4 & 1.4 & 0.8 & 1.0 & 1.6 & 1.4 & 1.2 & 3.0 & 2.5 & 4.4 & 2.5 \\
laion/larger\_clap\_music & 3.0 & 0.8 & 4.7 & 1.0 & 1.0 & 1.0 & 0.8 & 1.0 & 1.0 & 0.8 & 1.6 & 1.0 & 1.5 & 1.0 & 1.2 & 1.8 & 1.0 & 3.8 & 0.8 & 1.0 & 1.2 & 1.0 & 1.2 & 0.8 & 1.0 & 2.5 & 2.0 & 6.2 & 2.5 \\
lyrebird/wav2clip & 3.0 & 0.8 & 6.5 & 0.8 & 0.8 & 1.4 & 0.8 & 1.4 & 0.6 & 1.4 & 1.9 & 1.2 & 1.5 & 1.0 & 0.7 & 2.2 & 1.4 & 3.1 & 1.4 & 1.0 & 1.0 & 1.2 & 1.4 & 1.2 & 1.0 & 2.0 & 3.0 & 1.8 & 3.0 \\
laion/larger\_clap\_music\_and\_speech & 3.5 & 1.2 & 5.6 & 2.2 & 1.4 & 0.2 & 0.6 & 1.0 & 1.2 & 0.8 & 1.3 & 0.6 & 1.1 & 0.2 & 1.7 & 2.9 & 1.4 & 3.8 & 0.6 & 1.2 & 1.6 & 1.8 & 2.1 & 1.2 & 1.0 & 1.5 & 3.0 & 3.5 & 1.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccccccccccccccc@{}}
\toprule
Model & sk & skr & sl & sq & sr & sv & sw & ta & te & th & tig & tk & tn & tok & tr & tt & ug & uk & ur & uz & vi & yi & yo & yue & zgh & zh & zza \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{87.5} & 61.0 & 70.0 & \textbf{79.0} & 62.0 & \textbf{78.0} & 52.0 & \textbf{56.5} & \textbf{90.2} & 93.5 & \textbf{59.0} & \textbf{55.5} & \textbf{49.5} & \textbf{85.5} & \textbf{88.0} & \textbf{54.0} & \textbf{66.5} & 93.0 & \textbf{91.5} & \textbf{66.5} & 86.5 & 61.5 & \textbf{49.0} & 98.5 & 62.0 & \textbf{99.5} & \textbf{69.0} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 82.5 & \textbf{62.0} & \textbf{70.5} & 74.0 & \textbf{63.5} & 65.5 & \textbf{56.0} & 28.5 & 63.9 & \textbf{95.0} & 40.5 & 41.5 & 35.5 & 83.0 & 75.5 & 42.0 & 58.5 & \textbf{94.0} & 90.5 & 55.0 & \textbf{89.0} & \textbf{62.2} & 33.0 & \textbf{99.0} & \textbf{66.0} & \textbf{99.5} & 58.5 \\
Qwen/Qwen2-Audio-7B & 6.5 & 2.5 & 3.5 & 5.0 & 5.5 & 5.0 & 5.0 & 5.0 & 18.0 & 5.0 & 3.0 & 5.0 & 4.0 & 4.5 & 3.5 & 4.5 & 4.0 & 6.5 & 6.5 & 3.5 & 4.0 & 4.2 & 2.0 & 6.5 & 3.5 & 4.5 & 4.5 \\
microsoft/speecht5\_multimodal & 4.0 & 2.5 & 4.5 & 3.0 & 3.0 & 4.0 & 4.5 & 4.0 & 8.2 & 3.0 & 3.5 & 3.0 & 4.5 & 3.0 & 5.0 & 3.0 & 1.5 & 2.5 & 4.5 & 2.0 & 1.0 & 2.1 & 1.0 & 2.5 & 2.5 & 2.5 & 3.0 \\
laion/clap-htsat-unfused & 3.0 & 4.0 & 2.5 & 4.5 & 4.5 & 3.5 & 2.5 & 2.5 & 8.2 & 2.0 & 3.0 & 2.5 & 1.0 & 3.0 & 3.5 & 2.5 & 2.0 & 4.5 & 1.5 & 3.5 & 2.0 & 4.9 & 4.0 & 2.5 & 2.0 & 2.5 & 2.5 \\
laion/clap-htsat-fused & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 & 1.5 & 2.5 & 2.0 & 9.8 & 1.0 & 2.5 & 2.5 & 3.0 & 3.5 & 2.0 & 3.5 & 3.0 & 5.0 & 3.0 & 3.5 & 3.0 & 2.8 & 2.0 & 2.5 & 2.5 & 3.0 & 2.5 \\
OpenMuQ/MuQ-MuLan-large & 1.5 & 2.5 & 2.5 & 1.0 & 2.0 & 2.0 & 1.5 & 2.5 & 9.8 & 2.5 & 4.5 & 2.5 & 3.5 & 3.0 & 4.0 & 4.0 & 3.0 & 2.0 & 3.5 & 2.5 & 2.5 & 4.2 & 3.0 & 3.0 & 4.0 & 2.0 & 2.5 \\
microsoft/msclap-2023 & 2.5 & 3.0 & 4.0 & 3.0 & 3.5 & 3.5 & 2.5 & 2.0 & 6.6 & 2.5 & 2.5 & 2.0 & 2.0 & 3.0 & 2.5 & 4.5 & 3.0 & 4.0 & 1.5 & 2.0 & 3.0 & 3.5 & 3.5 & 2.0 & 2.5 & 3.0 & 4.0 \\
laion/larger\_clap\_general & 4.5 & 1.5 & 3.5 & 2.0 & 2.5 & 2.5 & 2.5 & 1.5 & 6.6 & 3.5 & 1.5 & 3.0 & 2.5 & 4.0 & 3.0 & 2.0 & 3.0 & 1.5 & 2.5 & 0.5 & 3.5 & 0.7 & 3.0 & 5.0 & 2.5 & 4.5 & 1.5 \\
microsoft/msclap-2022 & 2.5 & 3.0 & 1.5 & 3.0 & 2.5 & 5.0 & 2.5 & 2.0 & 3.3 & 2.0 & 3.0 & 2.0 & 2.0 & 3.0 & 4.0 & 3.5 & 2.5 & 2.5 & 2.0 & 1.0 & 3.0 & 2.8 & 1.5 & 2.5 & 2.0 & 2.5 & 2.5 \\
laion/larger\_clap\_music & 2.5 & 2.0 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 3.0 & 8.2 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.0 & 2.5 & 2.0 & 2.5 & 4.9 & 3.0 & 2.0 & 2.5 & 2.5 & 2.5 \\
lyrebird/wav2clip & 1.5 & 2.0 & 1.5 & 3.5 & 3.0 & 2.5 & 3.5 & 2.5 & 8.2 & 4.0 & 2.5 & 1.5 & 2.5 & 2.0 & 3.0 & 4.0 & 2.5 & 4.0 & 2.5 & 3.0 & 2.0 & 2.8 & 1.5 & 3.0 & 2.0 & 1.5 & 2.5 \\
laion/larger\_clap\_music\_and\_speech & 2.0 & 2.5 & 1.0 & 3.0 & 3.5 & 3.0 & 3.5 & 2.0 & 4.9 & 2.5 & 2.5 & 2.5 & 4.0 & 3.0 & 4.0 & 2.5 & 1.5 & 3.5 & 3.0 & 2.0 & 2.0 & 2.8 & 2.5 & 1.5 & 2.0 & 2.0 & 3.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccccccccccccccccc@{}}
\toprule
Model & ab & af & am & ar & as & ast & az & ba & bas & be & bg & bn & br & ca & ckb & cnh & cs & cv & cy & da & dav & de & dv & dyu & el & en & eo & es & et \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{22.0} & \textbf{83.8} & 22.0 & \textbf{92.0} & \textbf{42.0} & \textbf{99.4} & \textbf{83.7} & 29.0 & \textbf{58.0} & \textbf{99.5} & \textbf{84.0} & \textbf{69.0} & \textbf{60.0} & \textbf{99.0} & \textbf{45.5} & \textbf{48.5} & \textbf{86.0} & \textbf{55.0} & 23.0 & \textbf{74.0} & \textbf{51.0} & \textbf{99.5} & \textbf{6.5} & \textbf{87.3} & \textbf{50.5} & \textbf{99.0} & \textbf{96.0} & \textbf{100.0} & \textbf{53.5} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 19.5 & \textbf{83.8} & \textbf{22.5} & 91.0 & 28.0 & 96.2 & 79.3 & \textbf{29.5} & 48.0 & 98.0 & 75.5 & 62.0 & 54.0 & 98.0 & 32.5 & 42.5 & 72.5 & 53.5 & \textbf{28.5} & 60.5 & 33.0 & \textbf{99.5} & 3.5 & 81.0 & 23.5 & 98.5 & 91.5 & \textbf{100.0} & 52.0 \\
Qwen/Qwen2-Audio-7B & 5.5 & 10.3 & 6.5 & 4.0 & 2.5 & 7.6 & 5.4 & 3.5 & 4.0 & 5.5 & 5.5 & 2.5 & 5.0 & 7.5 & 6.0 & 4.5 & 3.0 & 2.0 & 2.5 & 2.5 & 4.0 & 6.5 & 2.0 & 7.9 & 4.0 & 11.0 & 4.5 & 8.0 & 2.5 \\
microsoft/speecht5\_multimodal & 1.5 & 7.7 & 2.5 & 2.5 & 3.0 & 5.1 & 6.5 & 2.5 & 3.0 & 3.5 & 2.0 & 2.5 & 4.5 & 3.5 & 1.5 & 7.5 & 2.5 & 2.0 & 4.5 & 5.5 & 3.5 & 4.0 & 2.5 & 14.3 & 2.5 & 5.5 & 3.0 & 2.5 & 3.5 \\
laion/clap-htsat-unfused & 3.0 & 5.1 & 2.0 & 1.5 & 2.5 & 3.2 & 3.3 & 3.5 & 3.5 & 3.0 & 3.0 & 3.0 & 4.5 & 5.5 & 3.0 & 3.0 & 1.5 & 2.0 & 3.5 & 0.5 & 4.5 & 5.0 & 2.5 & 11.1 & 2.5 & 2.0 & 3.5 & 3.5 & 3.5 \\
laion/clap-htsat-fused & 2.5 & 6.0 & 1.5 & 1.5 & 4.0 & 2.5 & 2.2 & 2.0 & 5.0 & 1.5 & 2.0 & 2.5 & 3.5 & 3.5 & 2.5 & 3.0 & 3.5 & 1.0 & 1.5 & 2.5 & 4.5 & 1.0 & 2.0 & 15.9 & 3.5 & 2.0 & 5.0 & 1.5 & 3.5 \\
microsoft/msclap-2023 & 2.0 & 6.0 & 2.5 & 2.0 & 2.0 & 3.8 & 3.3 & 3.0 & 3.0 & 2.5 & 2.5 & 3.0 & 3.5 & 3.5 & 2.0 & 4.0 & 3.0 & 2.5 & 2.5 & 3.0 & 1.5 & 3.5 & 2.0 & 12.7 & 1.5 & 3.0 & 3.0 & 2.5 & 3.0 \\
microsoft/msclap-2022 & 3.0 & 6.0 & 2.5 & 2.5 & 2.0 & 3.8 & 7.6 & 3.0 & 3.0 & 2.0 & 4.0 & 1.5 & 1.0 & 3.0 & 3.0 & 3.5 & 4.5 & 2.5 & 3.0 & 2.5 & 3.5 & 2.5 & 4.0 & 9.5 & 2.5 & 2.0 & 3.0 & 4.0 & 2.0 \\
OpenMuQ/MuQ-MuLan-large & 2.0 & 6.0 & 4.0 & 2.0 & 2.0 & 3.8 & 5.4 & 1.0 & 3.0 & 2.5 & 1.5 & 3.0 & 2.5 & 2.0 & 3.5 & 2.5 & 2.5 & 4.5 & 1.5 & 2.5 & 3.5 & 3.0 & 2.5 & 9.5 & 4.0 & 3.0 & 2.0 & 3.0 & 5.0 \\
laion/larger\_clap\_general & 3.5 & 2.6 & 3.0 & 3.0 & 2.0 & 4.5 & 6.5 & 1.0 & 3.0 & 1.5 & 2.5 & 2.0 & 4.0 & 2.5 & 2.5 & 2.0 & 3.0 & 3.5 & 3.0 & 2.5 & 3.5 & 2.0 & 1.5 & 6.3 & 4.5 & 2.0 & 2.0 & 2.5 & 4.0 \\
laion/larger\_clap\_music\_and\_speech & 4.5 & 3.4 & 2.5 & 1.5 & 2.5 & 5.1 & 9.8 & 2.5 & 2.5 & 1.0 & 3.0 & 2.0 & 2.0 & 1.5 & 2.5 & 3.0 & 4.0 & 2.5 & 3.0 & 2.0 & 1.5 & 3.5 & 2.0 & 4.8 & 3.5 & 3.5 & 1.5 & 1.5 & 1.5 \\
lyrebird/wav2clip & 2.5 & 4.3 & 2.5 & 1.5 & 2.0 & 5.1 & 5.4 & 3.5 & 3.0 & 3.0 & 3.0 & 3.0 & 1.5 & 4.0 & 3.0 & 2.5 & 2.5 & 2.5 & 1.5 & 3.0 & 1.5 & 3.0 & 3.0 & 7.9 & 2.5 & 2.5 & 3.0 & 2.0 & 1.5 \\
laion/larger\_clap\_music & 2.5 & 3.4 & 3.0 & 2.0 & 2.5 & 3.2 & 5.4 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 & 9.5 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccccccccccccccccc@{}}
\toprule
Model & eu & fa & fi & fr & fy & ga & gl & gn & ha & he & hi & hsb & hu & hy & ia & id & it & ja & ka & kab & kk & kln & kmr & ko & ky & lg & lij & lt & ltg \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{58.5} & \textbf{33.5} & \textbf{54.5} & \textbf{100.0} & \textbf{90.5} & \textbf{34.0} & 99.5 & \textbf{60.0} & \textbf{55.0} & \textbf{45.0} & \textbf{95.5} & \textbf{77.5} & \textbf{53.5} & \textbf{47.0} & \textbf{99.0} & 94.5 & \textbf{100.0} & \textbf{93.5} & \textbf{69.5} & \textbf{38.0} & \textbf{25.5} & \textbf{48.5} & \textbf{53.0} & \textbf{98.5} & \textbf{44.5} & \textbf{31.5} & \textbf{94.5} & \textbf{68.4} & \textbf{57.2} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{58.5} & 30.5 & 33.5 & \textbf{100.0} & 89.5 & 20.5 & \textbf{100.0} & 47.5 & 44.5 & 29.5 & 94.5 & 72.0 & 48.5 & 27.5 & 98.5 & \textbf{96.0} & \textbf{100.0} & 92.0 & 62.0 & 35.5 & 20.0 & 36.5 & 43.5 & 97.5 & 43.0 & 24.5 & 90.5 & 58.4 & 47.0 \\
Qwen/Qwen2-Audio-7B & 4.0 & 2.0 & 4.5 & 5.0 & 4.0 & 3.5 & 8.5 & 4.0 & 5.0 & 2.0 & 5.0 & 4.0 & 4.5 & 3.5 & 7.0 & 4.5 & 8.0 & 2.0 & 4.0 & 3.5 & 3.5 & 3.5 & 4.5 & 5.0 & 4.0 & 7.0 & 2.5 & 1.6 & 1.8 \\
microsoft/speecht5\_multimodal & 3.0 & 2.5 & 6.0 & 4.0 & 3.5 & 1.5 & 3.5 & 4.0 & 3.0 & 3.0 & 3.0 & 4.5 & 2.5 & 3.0 & 5.0 & 5.0 & 5.0 & 2.5 & 3.0 & 3.5 & 2.0 & 4.5 & 3.0 & 2.5 & 3.0 & 4.5 & 3.0 & 1.6 & 1.2 \\
laion/clap-htsat-unfused & 2.0 & 2.5 & 4.0 & 3.0 & 5.0 & 1.5 & 2.5 & 4.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.5 & 2.5 & 3.0 & 2.5 & 3.5 & 4.0 & 2.5 & 3.5 & 2.0 & 2.0 & 3.5 & 2.5 & 2.5 & 2.5 & 5.5 & 1.0 & 1.4 \\
laion/clap-htsat-fused & 4.0 & 2.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.0 & 5.5 & 2.0 & 2.0 & 1.5 & 5.5 & 2.0 & 2.5 & 2.5 & 4.0 & 3.0 & 4.0 & 2.5 & 4.5 & 2.5 & 2.5 & 2.5 & 4.0 & 3.0 & 1.5 & 5.0 & 1.6 & 1.0 \\
microsoft/msclap-2023 & 3.5 & 3.5 & 3.0 & 3.0 & 3.5 & 4.5 & 1.5 & 4.0 & 3.5 & 2.0 & 2.5 & 3.5 & 2.5 & 2.0 & 4.5 & 3.5 & 2.0 & 2.5 & 3.0 & 2.0 & 4.5 & 2.0 & 2.5 & 2.5 & 1.0 & 3.0 & 4.5 & 1.2 & 2.2 \\
microsoft/msclap-2022 & 2.5 & 3.5 & 3.5 & 4.0 & 4.5 & 1.5 & 3.5 & 3.0 & 3.0 & 2.5 & 3.0 & 1.5 & 3.0 & 2.5 & 4.5 & 3.0 & 1.5 & 2.5 & 3.5 & 2.0 & 3.0 & 1.5 & 3.5 & 3.0 & 4.0 & 2.5 & 4.5 & 0.8 & 1.6 \\
OpenMuQ/MuQ-MuLan-large & 2.0 & 3.5 & 3.0 & 1.5 & 4.0 & 2.5 & 2.0 & 2.0 & 1.5 & 2.5 & 3.0 & 3.0 & 2.5 & 4.0 & 2.0 & 2.0 & 2.5 & 3.0 & 1.5 & 3.5 & 1.0 & 1.5 & 2.0 & 4.5 & 3.0 & 2.0 & 3.0 & 1.2 & 1.4 \\
laion/larger\_clap\_general & 3.5 & 2.0 & 3.5 & 3.5 & 3.5 & 2.5 & 5.0 & 3.5 & 2.5 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 1.5 & 2.0 & 2.0 & 2.0 & 4.0 & 3.0 & 2.0 & 3.0 & 2.0 & 2.5 & 3.0 & 2.5 & 0.8 & 0.6 \\
laion/larger\_clap\_music\_and\_speech & 1.5 & 2.0 & 3.0 & 1.5 & 2.5 & 1.0 & 2.5 & 4.0 & 3.5 & 3.5 & 1.5 & 3.0 & 3.0 & 2.0 & 4.0 & 3.5 & 1.5 & 3.5 & 2.0 & 3.0 & 4.0 & 4.0 & 3.0 & 2.0 & 2.0 & 2.5 & 2.5 & 1.4 & 1.4 \\
lyrebird/wav2clip & 2.0 & 2.0 & 3.5 & 1.5 & 4.0 & 2.5 & 4.0 & 2.0 & 3.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 & 2.0 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 & 2.0 & 2.0 & 2.5 & 1.5 & 3.0 & 3.0 & 1.2 & 1.0 \\
laion/larger\_clap\_music & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 & 2.5 & 1.0 & 0.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}lccccccccccccccccccccccccccccc@{}}
\toprule
Model & luo & lv & mdf & mhr & mk & ml & mn & mr & mrj & mt & myv & nan & ne & nl & nn & oc & or & os & pa & pl & ps & pt & rm & ro & ru & rw & sah & sat & sc \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & 61.5 & \textbf{47.0} & \textbf{76.6} & \textbf{50.4} & \textbf{78.2} & \textbf{49.0} & \textbf{8.0} & \textbf{77.6} & \textbf{43.4} & \textbf{74.6} & \textbf{68.3} & 60.8 & \textbf{50.7} & \textbf{98.4} & \textbf{67.5} & \textbf{91.2} & 56.0 & \textbf{45.4} & 67.6 & \textbf{89.4} & \textbf{38.2} & 97.8 & \textbf{96.8} & \textbf{79.2} & \textbf{98.6} & \textbf{26.5} & 25.5 & 3.5 & \textbf{94.5} \\
LCO-Embedding/LCO-Embedding-Omni-7B & \textbf{62.0} & 38.8 & 63.6 & 41.0 & 71.8 & 32.6 & 5.4 & 76.0 & 33.4 & 70.4 & 61.1 & \textbf{63.8} & 39.7 & 98.2 & 51.9 & 87.2 & \textbf{61.9} & 33.1 & \textbf{70.0} & 63.8 & 35.6 & \textbf{98.2} & 95.4 & 69.8 & 98.4 & 23.0 & \textbf{27.0} & 3.5 & 94.0 \\
Qwen/Qwen2-Audio-7B & 4.0 & 1.6 & 4.7 & 1.6 & 1.6 & 3.4 & 1.8 & 0.8 & 1.8 & 1.4 & 2.1 & 1.6 & 3.7 & 2.6 & 2.4 & 4.0 & 1.4 & 5.4 & 1.8 & 1.0 & 1.4 & 4.4 & 3.0 & 2.6 & 4.0 & 3.5 & 3.0 & 5.3 & 3.5 \\
microsoft/speecht5\_multimodal & 6.5 & 1.6 & 4.7 & 0.8 & 1.2 & 1.0 & 0.4 & 1.0 & 1.0 & 1.8 & 1.1 & 1.6 & 1.8 & 2.4 & 1.9 & 1.1 & 1.0 & 2.3 & 1.0 & 1.2 & 1.2 & 1.2 & 1.8 & 1.8 & 1.0 & 4.0 & 1.5 & 4.4 & 4.0 \\
laion/clap-htsat-unfused & 3.5 & 1.2 & 8.4 & 0.6 & 1.4 & 1.2 & 0.6 & 1.4 & 1.4 & 1.2 & 1.9 & 1.6 & 1.8 & 1.2 & 2.2 & 2.6 & 1.2 & 4.6 & 0.8 & 2.4 & 1.4 & 2.2 & 1.2 & 1.6 & 1.0 & 3.5 & 2.0 & \textbf{7.1} & 5.0 \\
laion/clap-htsat-fused & 3.5 & 2.0 & 5.6 & 1.2 & 1.0 & 0.6 & 1.4 & 1.0 & 2.0 & 2.0 & 1.3 & 1.8 & 2.6 & 0.8 & 2.7 & 1.8 & 0.7 & 10.0 & 1.4 & 1.0 & 0.6 & 1.6 & 1.4 & 1.4 & 1.6 & 2.0 & 2.0 & 2.7 & 4.5 \\
microsoft/msclap-2023 & 3.5 & 2.0 & 6.5 & 1.4 & 0.8 & 1.0 & 0.8 & 1.0 & 0.6 & 1.2 & 1.6 & 1.4 & 1.8 & 1.2 & 1.5 & 2.2 & 1.7 & 2.3 & 1.0 & 1.2 & 0.8 & 1.4 & 1.6 & 2.0 & 1.0 & 6.5 & 2.5 & 3.5 & 2.5 \\
microsoft/msclap-2022 & 3.5 & 1.6 & 6.5 & 0.4 & 1.0 & 1.6 & 1.0 & 1.4 & 1.2 & 1.2 & 1.6 & 0.8 & 2.2 & 1.6 & 1.2 & 1.5 & 1.7 & 4.6 & 0.8 & 0.8 & 0.8 & 2.2 & 1.8 & 1.6 & 1.4 & 1.5 & 0.5 & 4.4 & 2.5 \\
OpenMuQ/MuQ-MuLan-large & 1.5 & 1.0 & 7.5 & 0.4 & 0.2 & 0.8 & 0.8 & 0.8 & 0.2 & 1.0 & 1.1 & 1.2 & 2.6 & 0.8 & 2.4 & 2.6 & 1.0 & 3.8 & 1.2 & 1.4 & 1.2 & 1.2 & 1.4 & 1.4 & 2.0 & 3.5 & 3.5 & 4.4 & 1.5 \\
laion/larger\_clap\_general & 2.5 & 1.4 & 2.8 & 1.0 & 1.2 & 1.0 & 0.8 & 1.0 & 1.2 & 1.2 & 1.3 & 1.2 & 1.5 & 0.8 & 1.2 & 1.5 & 1.4 & 3.1 & 1.0 & 0.4 & 1.4 & 1.0 & 1.4 & 1.0 & 1.2 & 4.0 & 2.0 & 4.4 & 3.0 \\
laion/larger\_clap\_music\_and\_speech & 1.5 & 1.2 & 5.6 & 1.4 & 1.2 & 0.8 & 0.8 & 0.8 & 0.8 & 1.6 & 2.1 & 1.0 & 1.8 & 1.2 & 1.7 & 1.5 & 1.0 & 3.8 & 1.0 & 1.4 & 1.2 & 1.2 & 0.9 & 1.0 & 1.0 & 3.5 & 2.5 & 5.3 & 2.0 \\
lyrebird/wav2clip & 2.5 & 0.8 & 4.7 & 1.2 & 1.0 & 1.0 & 1.0 & 0.8 & 0.6 & 1.4 & 1.3 & 1.0 & 1.8 & 1.4 & 1.2 & 2.9 & 1.2 & 4.6 & 1.2 & 1.2 & 1.4 & 1.0 & 1.4 & 1.0 & 1.2 & 3.0 & 2.5 & 4.4 & 3.0 \\
laion/larger\_clap\_music & 2.0 & 1.0 & 4.7 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.3 & 1.0 & 1.8 & 1.0 & 1.2 & 1.8 & 1.2 & 3.1 & 1.2 & 1.0 & 1.2 & 0.8 & 1.2 & 1.0 & 1.0 & 2.5 & 2.5 & 4.4 & 2.5 \\
\bottomrule
\end{tabular}
\end{table}

\vspace{1em}
\begin{table}[!ht]
\caption{CommonVoiceMini21 T2A retrieval results (languages 88--114 of 114). Best per language in bold.}
\label{tab:commonvoicemini21_t2a_part4}
\centering
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{tabular}{@{}lccccccccccccccccccccccccccc@{}}
\toprule
Model & sk & skr & sl & sq & sr & sv & sw & ta & te & th & tig & tk & tn & tok & tr & tt & ug & uk & ur & uz & vi & yi & yo & yue & zgh & zh & zza \\
\midrule
LCO-Embedding/LCO-Embedding-Omni-3B & \textbf{89.0} & \textbf{48.0} & 74.5 & \textbf{72.0} & \textbf{55.5} & \textbf{74.0} & \textbf{52.5} & \textbf{40.5} & \textbf{77.0} & 92.5 & \textbf{30.0} & \textbf{38.0} & \textbf{29.5} & \textbf{67.5} & \textbf{83.0} & 32.5 & \textbf{45.0} & \textbf{93.5} & 88.5 & \textbf{50.0} & 86.0 & 44.8 & \textbf{25.5} & \textbf{99.5} & 26.5 & \textbf{99.0} & \textbf{63.0} \\
LCO-Embedding/LCO-Embedding-Omni-7B & 84.5 & 45.0 & \textbf{75.0} & 71.0 & 52.5 & 63.0 & 51.5 & 24.0 & 57.4 & \textbf{94.5} & 24.0 & 32.5 & 20.5 & 62.5 & 76.5 & \textbf{33.0} & 41.5 & 92.5 & \textbf{90.5} & 43.5 & \textbf{87.5} & \textbf{52.4} & 10.5 & \textbf{99.5} & \textbf{30.0} & \textbf{99.0} & 50.5 \\
Qwen/Qwen2-Audio-7B & 2.5 & 3.5 & 4.5 & 5.0 & 6.5 & 4.5 & 5.0 & 2.5 & 14.8 & 3.0 & 3.5 & 3.5 & 5.0 & 4.5 & 3.5 & 2.0 & 5.0 & 6.0 & 4.5 & 4.0 & 5.0 & 4.9 & 1.5 & 6.0 & 3.5 & 6.5 & 2.5 \\
microsoft/speecht5\_multimodal & 2.5 & 2.5 & 2.0 & 3.5 & 2.0 & 3.0 & 3.5 & 1.0 & 8.2 & 2.5 & 3.0 & 4.5 & 5.5 & 7.5 & 4.5 & 1.5 & 3.0 & 1.0 & 4.0 & 2.5 & 3.5 & 4.2 & 2.5 & 2.5 & 1.5 & 2.5 & 5.5 \\
laion/clap-htsat-unfused & 3.0 & 2.5 & 5.0 & 5.0 & 1.5 & 4.5 & 2.5 & 2.0 & 6.6 & 2.5 & 2.5 & 3.0 & 2.5 & 4.5 & 3.5 & 4.5 & 2.5 & 4.5 & 3.0 & 1.0 & 2.0 & 4.2 & 2.0 & 7.5 & 2.5 & 3.0 & 2.0 \\
laion/clap-htsat-fused & 3.0 & 3.0 & 4.0 & 3.0 & 4.5 & 2.0 & 2.5 & 1.0 & 8.2 & 2.5 & 1.5 & 2.5 & 3.5 & 5.0 & 4.5 & 1.5 & 3.0 & 2.5 & 1.5 & 4.0 & 2.5 & 5.6 & 2.0 & 2.5 & 1.5 & 2.5 & 5.5 \\
microsoft/msclap-2023 & 3.5 & 2.0 & 5.5 & 3.0 & 3.0 & 3.5 & 3.0 & 2.5 & 6.6 & 2.0 & 2.5 & 6.5 & 3.0 & 4.5 & 2.5 & 4.0 & 3.5 & 2.5 & 2.5 & 3.0 & 2.5 & 1.4 & 2.0 & 2.5 & 2.0 & 3.0 & 2.5 \\
microsoft/msclap-2022 & 2.0 & 2.5 & 2.5 & 2.0 & 3.5 & 4.0 & 0.5 & 2.5 & 6.6 & 2.0 & 2.0 & 1.5 & 2.0 & 2.0 & 5.5 & 1.5 & 4.5 & 2.5 & 1.5 & 2.0 & 1.5 & 4.2 & 1.0 & 3.0 & 3.0 & 2.0 & 2.5 \\
OpenMuQ/MuQ-MuLan-large & 2.0 & 1.5 & 2.0 & 4.0 & 3.5 & 3.0 & 2.5 & 3.5 & 8.2 & 4.0 & 1.0 & 4.5 & 2.0 & 3.0 & 3.0 & 2.5 & 5.0 & 2.5 & 3.5 & 3.0 & 1.0 & 4.2 & 2.0 & 1.5 & 2.5 & 3.5 & 3.5 \\
laion/larger\_clap\_general & 4.5 & 2.0 & 2.0 & 4.0 & 2.5 & 4.5 & 2.0 & 2.5 & 11.5 & 3.0 & 2.5 & 2.0 & 2.5 & 3.0 & 1.5 & 3.0 & 3.0 & 3.0 & 2.0 & 2.5 & 2.0 & 1.4 & 2.0 & 2.5 & 1.0 & 1.5 & 2.5 \\
laion/larger\_clap\_music\_and\_speech & 2.5 & 2.0 & 2.5 & 3.0 & 1.5 & 3.5 & 2.5 & 2.5 & 8.2 & 3.0 & 2.5 & 2.5 & 2.0 & 4.0 & 2.0 & 3.0 & 3.0 & 2.0 & 2.5 & 0.5 & 3.0 & 2.1 & 3.0 & 2.5 & 2.5 & 1.5 & 3.0 \\
lyrebird/wav2clip & 2.5 & 2.5 & 4.0 & 2.0 & 3.5 & 2.5 & 2.0 & 2.0 & 8.2 & 3.0 & 1.5 & 2.0 & 2.5 & 2.0 & 3.0 & 2.5 & 2.5 & 2.0 & 2.5 & 2.0 & 2.0 & 4.2 & 3.0 & 1.5 & 2.5 & 2.0 & 2.5 \\
laion/larger\_clap\_music & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 8.2 & 3.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 & 2.5 & 3.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.0 \\
\bottomrule
\end{tabular}
